Antihydrogen Formation, Trapping and Dynamics

Antihydrogen, the simplest pure-antimatter atomic system, holds the promise of direct tests of matter-antimatter equivalence and CPT invariance, two of the outstanding unanswered questions in modern physics. Antihydrogen is now routinely produced in charged-particle traps through the combination of plasmas of antiprotons and positrons, but the atoms escape and are destroyed in a minuscule fraction of a second. The focus of this work is the production of a sample of cold antihydrogen atoms in a magnetic atom trap. This poses an extreme challenge, because the state-of-the-art atom traps are only approximately 0.5 K deep for ground-state antihydrogen atoms, much shallower than the energies of particles stored in the plasmas. This thesis will outline the main parts of the ALPHA experiment, with an overview of the important physical processes at work. Antihydrogen production techniques will be described, and an analysis of the spatial annihilation distribution to give indications of the temperature and binding energy distribution of the atoms will be presented. Finally, we describe the techniques needed to demonstrate confinement of antihydrogen atoms, apply them to a data taking run and present the results, making a definitive identification of trapped antihydrogen atoms.

==> chap_apparatus/ADCycle.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,770){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,901){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,2020){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,3052){\makebox(0,0)[r]{\strut{} 3.57}}%
      \put(2005,484){\makebox(0,0){\strut{} 12}}%
      \put(3276,484){\makebox(0,0){\strut{} 35}}%
      \put(4327,484){\makebox(0,0){\strut{} 54}}%
      \put(5598,484){\makebox(0,0){\strut{} 77}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Momentum [GeV/c]}}}%
      \put(4105,154){\makebox(0,0){\strut{}time [s]}}%
      \put(3553,3184){\makebox(0,0)[l]{\strut{}Stochastic cooling}}%
      \put(4658,1691){\makebox(0,0)[l]{\strut{}Electron cooling}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/ADCycle}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/HVCircuit.tex <==
% HVCircuit.m4




\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.159722,-0.8875)(3.191261,0.35)%
% dpic version 30.Oct.09 for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
\ifx\MPSTPatchA\undefined{\makeatletter\def\psbezier@ii{\addto@pscode{%
\ifshowpoints true \else false \fi\tx@OpenBezier%
\ifshowpoints\tx@BezierShowPoints\fi}\end@OpenObj}\makeatother%
\global\def\MPSTPatchA{}}\fi%
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\psline(0,0)(0,-0.125)
\pscircle(0,-0.25){0.125}
\rput(0,-0.1875){$-$}
\rput(0,-0.3125){$+$}
\psline(0,-0.375)(0,-0.5)
\uput{0.501875ex}[l](-0.125,-0.25){\llap{\hbox{$\:$}$ \mathrm{HV}$\hbox{$\:$}}}
\psline(0,-0.5)(0,-0.7)
\psline(0,-0.7)(0,-0.825)
\psline(0.083333,-0.825)(-0.083333,-0.825)
\psline(0.055556,-0.85625)(-0.055556,-0.85625)
\psline(0.035714,-0.8875)(-0.035714,-0.8875)
\psline(0,0)(0,0.2)
\psline(0,0.2)(0.6,0.2)
\pscircle[fillstyle=solid,fillcolor=white](0.6,0.2){0.02}
\psline(0.6,0.2)(0.6,0)
\pscircle[fillstyle=solid,fillcolor=white](0.6,0){0.02}
\psline(0.6,0)(0.3,0)
\psline(0.3,0)(0.3,-0.125)
(0.3,-0.125)(0.341667,-0.145833)
(0.341667,-0.145833)(0.258333,-0.1875)
(0.258333,-0.1875)(0.341667,-0.229167)
(0.341667,-0.229167)(0.258333,-0.270833)
(0.258333,-0.270833)(0.341667,-0.3125)
(0.341667,-0.3125)(0.258333,-0.354167)
(0.258333,-0.354167)(0.3,-0.375)
(0.3,-0.375)(0.3,-0.5)
\psline(0.3,-0.5)(0.6,-0.5)
\pscircle[fillstyle=solid,fillcolor=white](0.6,-0.5){0.02}
\psline(0.6,0)(0.6,-0.225)
\psline(0.516667,-0.225)(0.683333,-0.225)
\psline(0.516667,-0.275)(0.683333,-0.275)
\psline(0.6,-0.275)(0.6,-0.5)
\uput{0.501875ex}[r](0.683333,-0.25){\rlap{\hbox{$\:$}$ \scriptstyle{\mathrm{C_{store}}}$\hbox{$\:$}}}
\psline(0.6,-0.5)(0.6,-0.7)
\pscircle[fillstyle=solid,fillcolor=white](0.6,-0.7){0.02}
\psline(0.6,-0.7)(0,-0.7)
\psline(0.6,0.2)(0.9,0.2)
\psline(0.9,0.2)(0.9,0.2)
\psline(1.4,0.2)(1.4,0.35)
(1.4,0.35)(0.9,0.35)
(0.9,0.35)(0.9,0.05)
(0.9,0.05)(1.4,0.05)
(1.4,0.05)(1.4,0.2)
\psline(1.4,0.2)(1.4,0.2)
\uput{0.501875ex}[d](1.15,0.05){\hbox{$\:$}$ \scriptstyle{\mathrm{Behlke}}$\hbox{$\:$}}
\psline(0.9,0.2)(1.066667,0.2)
\psline(1.066667,0.2)(1.191667,0.325)
\psline(1.233333,0.2)(1.4,0.2)
\psline(1.4,0.2)(1.55,0.2)
\psline(1.55,0.2)(1.675,0.2)
(1.675,0.2)(1.695833,0.241667)
(1.695833,0.241667)(1.7375,0.158333)
(1.7375,0.158333)(1.779167,0.241667)
(1.779167,0.241667)(1.820833,0.158333)
(1.820833,0.158333)(1.8625,0.241667)
(1.8625,0.241667)(1.904167,0.158333)
(1.904167,0.158333)(1.925,0.2)
(1.925,0.2)(2.05,0.2)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.658579,0.058579)(1.941421,0.341421)
\uput{0.501875ex}[d](1.8,0.058579){\hbox{$\:$}$ \mathrm{R_{block}}$\hbox{$\:$}}
\psline(2.05,0.2)(2.2,0.2)
\psline(2.2,0.2)(2.3,0.2)
\pscircle[fillstyle=solid,fillcolor=white](2.3,0.2){0.02}
\psline(2.3,0.2)(2.473205,0.1)
\pscircle[fillstyle=solid,fillcolor=white](2.473205,0.1){0.02}
\pscircle[fillstyle=solid,fillcolor=white](2.3,0){0.02}
\psline(2.473205,0.1)(2.573205,0.1)
\psline(2.3,0)(2.3,-0.15)
\psline(2.3,-0.15)(2.3,-0.275)
\pscircle(2.3,-0.4){0.125}
\rput(2.3,-0.4){LV}
\psline(2.3,-0.525)(2.3,-0.65)
\psline(2.3,-0.65)(2.3,-0.7)
(2.3,-0.7)(0,-0.7)
\psline(2.473205,0.1)(3.073205,0.1)
(3.073205,0.1)(3.073205,-0.05)
\pscircle[fillstyle=solid,fillcolor=white](3.073205,-0.05){0.02}
\psline(3.073205,-0.05)(2.773205,-0.05)
\psline(2.773205,-0.05)(2.773205,-0.175)
(2.773205,-0.175)(2.814872,-0.195833)
(2.814872,-0.195833)(2.731538,-0.2375)
(2.731538,-0.2375)(2.814872,-0.279167)
(2.814872,-0.279167)(2.731538,-0.320833)
(2.731538,-0.320833)(2.814872,-0.3625)
(2.814872,-0.3625)(2.731538,-0.404167)
(2.731538,-0.404167)(2.773205,-0.425)
(2.773205,-0.425)(2.773205,-0.55)
\psline(2.773205,-0.55)(3.073205,-0.55)
\pscircle[fillstyle=solid,fillcolor=white](3.073205,-0.55){0.02}
\psline(3.073205,-0.05)(3.073205,-0.275)
\psline(2.989872,-0.275)(3.156538,-0.275)
\psline(2.989872,-0.325)(3.156538,-0.325)
\psline(3.073205,-0.325)(3.073205,-0.55)
\uput{0.501875ex}[r](3.156538,-0.3){\rlap{\hbox{$\:$}$ \scriptstyle{\mathrm{Electrode}}$\hbox{$\:$}}}
\psline(3.073205,-0.55)(3.073205,-0.7)
(3.073205,-0.7)(0,-0.7)
\end{pspicture}%


==> chap_apparatus/MagnetCircuit.tex <==
% HVCircuit.m4




\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.028,-0.929167)(3.562722,0.791667)%
% dpic version 30.Oct.09 for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
\ifx\MPSTPatchA\undefined{\makeatletter\def\psbezier@ii{\addto@pscode{%
\ifshowpoints true \else false \fi\tx@OpenBezier%
\ifshowpoints\tx@BezierShowPoints\fi}\end@OpenObj}\makeatother%
\global\def\MPSTPatchA{}}\fi%
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\pscircle[fillstyle=solid,fillcolor=white](0,0){0.028}
\uput{0.501875ex}[r](0.028,0){\rlap{\hbox{$\:$}$ +$\hbox{$\:$}}}
\psline(0,0)(0,0.333333)
\psline(0,0.333333)(1.25,0.333333)
\psline(1.25,0.333333)(1.25,0.733333)
(1.25,0.733333)(1.5,0.733333)
\psline(1.5,0.733333)(1.575,0.733333)
(1.575,0.733333)(1.604167,0.791667)
(1.604167,0.791667)(1.6625,0.675)
(1.6625,0.675)(1.720833,0.791667)
(1.720833,0.791667)(1.779167,0.675)
(1.779167,0.675)(1.8375,0.791667)
(1.8375,0.791667)(1.895833,0.675)
(1.895833,0.675)(1.925,0.733333)
(1.925,0.733333)(2,0.733333)
\psline(2,0.733333)(2.25,0.733333)
\psline(2.25,0.733333)(2.325,0.733333)
(2.325,0.733333)(2.354167,0.791667)
(2.354167,0.791667)(2.4125,0.675)
(2.4125,0.675)(2.470833,0.791667)
(2.470833,0.791667)(2.529167,0.675)
(2.529167,0.675)(2.5875,0.791667)
(2.5875,0.791667)(2.645833,0.675)
(2.645833,0.675)(2.675,0.733333)
(2.675,0.733333)(2.75,0.733333)
\psline(2.75,0.733333)(3,0.733333)
\psline(3,0.733333)(3,0.333333)
\psline(3,0.333333)(3,0.083333)
\psline(3,0.083333)(3,0.008333)
\psbezier(3,0.008333)(3.014583,0.008333)(3.029167,0.008333)(3.04375,0.008333)
(3.072917,0.008333)(3.0875,-0.006833)(3.0875,-0.037167)
(3.0875,-0.0675)(3.067083,-0.082667)(3.02625,-0.082667)
(2.985417,-0.082667)(2.965,-0.075667)(2.965,-0.061667)
(2.965,-0.047667)(2.985417,-0.040667)(3.02625,-0.040667)
(3.067083,-0.040667)(3.0875,-0.059333)(3.0875,-0.096667)
(3.0875,-0.134)(3.067083,-0.152667)(3.02625,-0.152667)
(2.985417,-0.152667)(2.965,-0.145667)(2.965,-0.131667)
(2.965,-0.117667)(2.985417,-0.110667)(3.02625,-0.110667)
(3.067083,-0.110667)(3.0875,-0.129333)(3.0875,-0.166667)
(3.0875,-0.204)(3.067083,-0.222667)(3.02625,-0.222667)
(2.985417,-0.222667)(2.965,-0.215667)(2.965,-0.201667)
(2.965,-0.187667)(2.985417,-0.180667)(3.02625,-0.180667)
(3.067083,-0.180667)(3.0875,-0.199333)(3.0875,-0.236667)
(3.0875,-0.274)(3.067083,-0.292667)(3.02625,-0.292667)
(2.985417,-0.292667)(2.965,-0.285667)(2.965,-0.271667)
(2.965,-0.257667)(2.985417,-0.250667)(3.02625,-0.250667)
(3.067083,-0.250667)(3.0875,-0.265833)(3.0875,-0.296167)
(3.0875,-0.3265)(3.072917,-0.341667)(3.04375,-0.341667)
(3.029167,-0.341667)(3.014583,-0.341667)(3,-0.341667)
\psline(3,-0.341667)(3,-0.416667)
\uput{0.501875ex}[l](2.965,-0.166667){\llap{\hbox{$\:$}$ \mathrm{Magnet}$\hbox{$\:$}}}
\psline(3,-0.416667)(3,-0.666667)
\psline(3,-0.666667)(2.875,-0.666667)
\psline(2.875,-0.666667)(2.8,-0.666667)
\psline(2.45,-0.666667)(2.45,-0.736667)
(2.45,-0.736667)(2.8,-0.736667)
(2.8,-0.736667)(2.8,-0.596667)
(2.8,-0.596667)(2.45,-0.596667)
(2.45,-0.596667)(2.45,-0.666667)
\psline(2.45,-0.666667)(2.375,-0.666667)
\uput{0.501875ex}[u](2.625,-0.596667){\hbox{$\:$}$ \mathrm{Shunt}$\hbox{$\:$}}
\psline(2.375,-0.666667)(0,-0.666667)
\psline(0,-0.666667)(0,-0.333333)
\pscircle[fillstyle=solid,fillcolor=white](0,-0.333333){0.028}
\uput{0.501875ex}[ur](0,-0.305333){\rlap{\hbox{$\:$}$ -$\hbox{$\:$}}}
\psline(0.5,-0.666667)(0.5,-0.841667)
\psline(0.616667,-0.841667)(0.383333,-0.841667)
\psline(0.577778,-0.885417)(0.422222,-0.885417)
\psline(0.55,-0.929167)(0.45,-0.929167)
\psline(0.5,0.333333)(0.5,0)
\psline(0.5,0)(0.5,-0.199482)
\psline(0.5,-0.300518)(0.558333,-0.199482)
(0.558333,-0.199482)(0.441667,-0.199482)
(0.441667,-0.199482)(0.5,-0.300518)
\psline(0.437615,-0.300518)(0.562385,-0.300518)
\psline(0.529167,-0.300518)(0.5875,-0.401554)
\psline(0.5,-0.300518)(0.5,-0.5)
\uput{0.501875ex}[r](0.5875,-0.25){\rlap{\hbox{$\:$}$ \mathrm{SCR}$\hbox{$\:$}}}
\psline(0.5,-0.5)(0.5,-0.666667)
\psline(1.25,0.333333)(1.5,0.333333)
\psline(1.5,0.333333)(1.633333,0.333333)
\psline(1.633333,0.333333)(1.808333,0.508333)
\psline(1.866667,0.333333)(2,0.333333)
\uput{0.501875ex}[d](1.720833,0.302945){\hbox{$\:$}$ \mathrm{IGBT}$\hbox{$\:$}}
\psline(2,0.333333)(2.25,0.333333)
\psline(2.25,0.333333)(2.449482,0.333333)
\psline(2.550518,0.333333)(2.449482,0.391667)
(2.449482,0.391667)(2.449482,0.275)
(2.449482,0.275)(2.550518,0.333333)
\psline(2.550518,0.270948)(2.550518,0.395718)
\psline(2.550518,0.333333)(2.75,0.333333)
\psline(2.75,0.333333)(3,0.333333)
\psline(2.125,0.733333)(2.125,0.433333)
\psline(2.125,0.433333)(2.125,0.391667)
\psarc(2.125,0.333333){0.058333}{90}{270}
\psline(2.125,0.275)(2.125,0.233333)
\psline(2.125,0.233333)(2.125,-0.666667)
\pscircle[fillstyle=solid,fillcolor=white](3.5,-0.166667){0.028}
\uput{0.501875ex}[r](3.528,-0.166667){\rlap{\hbox{$\:$}$ \mathrm{QPS}$\hbox{$\:$}}}
\psline[linestyle=dashed](3.5,-0.166667)(3,0.083333)
\psline[linestyle=dashed](3.5,-0.166667)(3,-0.416667)
\psline[linestyle=dashed](3.1,-0.083333)(3.5,-0.166667)
\psline[linestyle=dashed](3.1,-0.25)(3.5,-0.166667)
\end{pspicture}%


==> chap_apparatus/catchingCurve.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1346){\makebox(0,0)[r]{\strut{} 20}}%
      \put(946,2009){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,2672){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,3335){\makebox(0,0)[r]{\strut{} 80}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2365,484){\makebox(0,0){\strut{} 1}}%
      \put(3652,484){\makebox(0,0){\strut{} 2}}%
      \put(4939,484){\makebox(0,0){\strut{} 3}}%
      \put(6226,484){\makebox(0,0){\strut{} 4}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Number of Antiprotons $\left[\times 10^{3}\right]$}}}%
      \put(3973,154){\makebox(0,0){\strut{}Catching High Voltage [kV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/catchingCurve}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/closingCurve.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1456){\makebox(0,0)[r]{\strut{} 20}}%
      \put(946,2207){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,2959){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1078,484){\makebox(0,0){\strut{} 0.8}}%
      \put(2236,484){\makebox(0,0){\strut{} 1}}%
      \put(3394,484){\makebox(0,0){\strut{} 1.2}}%
      \put(4553,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5711,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6869,484){\makebox(0,0){\strut{} 1.8}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Number of Antiprotons $\left[\times 10^{3}\right]$}}}%
      \put(3973,154){\makebox(0,0){\strut{}Trigger Delay [$\mu$s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/closingCurve}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/fitProf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4055){\makebox(0,0)[r]{\strut{}}}%
      \put(550,484){\makebox(0,0){\strut{} 0}}%
      \put(2634,484){\makebox(0,0){\strut{} 1}}%
      \put(4719,484){\makebox(0,0){\strut{} 2}}%
      \put(6803,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity [arb]}}}%
      \put(3676,154){\makebox(0,0){\strut{}$\left|\mathbf{r} - \mathbf{r}_0\right|$ [mm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3882){\makebox(0,0)[r]{\strut{}data}}%
      \csname LTb\endcsname%
      \put(5816,3662){\makebox(0,0)[r]{\strut{}Parabolic fit}}%
      \csname LTb\endcsname%
      \put(5816,3442){\makebox(0,0)[r]{\strut{}Gaussian fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/fitProf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/magfieldaxis.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1230){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1756){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2283){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2809){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3335){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1650,484){\makebox(0,0){\strut{}-0.2}}%
      \put(2795,484){\makebox(0,0){\strut{}-0.1}}%
      \put(3940,484){\makebox(0,0){\strut{}0}}%
      \put(5085,484){\makebox(0,0){\strut{}0.1}}%
      \put(6230,484){\makebox(0,0){\strut{}0.2}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Magnetic Field [T]}}}%
      \put(3940,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/magfieldaxis}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/multipoleCompare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,4055){\makebox(0,0)[r]{\strut{} 1}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(2012,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3210,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4407,484){\makebox(0,0){\strut{} 0.6}}%
      \put(5605,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6803,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$B_\perp / B_\mathrm{max}$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$r/R_\mathrm{Mag}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3121,3882){\makebox(0,0)[r]{\strut{}Quadrupole}}%
      \csname LTb\endcsname%
      \put(3121,3662){\makebox(0,0)[r]{\strut{}Sextupole}}%
      \csname LTb\endcsname%
      \put(3121,3442){\makebox(0,0)[r]{\strut{}Octupole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/multipoleCompare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/quenchTraces.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,1501){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,2298){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,3095){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1718,484){\makebox(0,0){\strut{} 0}}%
      \put(2735,484){\makebox(0,0){\strut{} 10}}%
      \put(3752,484){\makebox(0,0){\strut{} 20}}%
      \put(4769,484){\makebox(0,0){\strut{} 30}}%
      \put(5786,484){\makebox(0,0){\strut{} 40}}%
      \put(6803,484){\makebox(0,0){\strut{} 50}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Current [A]}}}%
      \put(4006,154){\makebox(0,0){\strut{}Time [ms]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3162){\makebox(0,0)[r]{\strut{}Octupole}}%
      \csname LTb\endcsname%
      \put(5816,2942){\makebox(0,0)[r]{\strut{}Upstream Mirror}}%
      \csname LTb\endcsname%
      \put(5816,2722){\makebox(0,0)[r]{\strut{}Downstream Mirror}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/quenchTraces}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/sequencerflow.tex <==
% sequencerflow.m4




\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-4.5)(5,0.25)%
% dpic version 30.Oct.09 for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
\ifx\MPSTPatchA\undefined{\makeatletter\def\psbezier@ii{\addto@pscode{%
\ifshowpoints true \else false \fi\tx@OpenBezier%
\ifshowpoints\tx@BezierShowPoints\fi}\end@OpenObj}\makeatother%
\global\def\MPSTPatchA{}}\fi%
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\psframe(0,-0.25)(1,0.25)
\rput(0.5,0){Editor}
\psline[linestyle=dashed,arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1,0)(2,0)
\uput{0.501875ex}[u](1.5,0){Sequence}
\psframe(2,-0.25)(3,0.25)
\rput(2.5,0){Main Control}
\psline[linestyle=dashed,arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3,0)(4,0)
\rput(3.5,0){\shortstack{Sequence\\
XML data}}
\psframe(4,-0.25)(5,0.25)
\rput(4.5,0){MIDAS}
\psline[linestyle=dashed,arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.5,-0.25)(2.5,-0.75)
\psline[linestyle=dashed](2.5,-0.75)(4,-0.75)
\uput{0.501875ex}[u](3.25,-0.75){Analogue states}
\psline[linestyle=dashed,arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4,-0.75)(4,-1.25)
\psframe(3.5,-1.75)(4.5,-1.25)
\rput(4,-1.5){\shortstack{Analogue\\
Controller}}
\psline[linestyle=dashed,arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.5,-0.25)(2.5,-0.75)
\psline[linestyle=dashed](2.5,-0.75)(1,-0.75)
\uput{0.501875ex}[u](1.75,-0.75){Digital states}
\psline[linestyle=dashed,arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1,-0.75)(1,-1.25)
\psframe(0.5,-1.75)(1.5,-1.25)
\rput(1,-1.5){\shortstack{Digital\\
Controller}}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.5,-1.5)(3.5,-1.5)
\uput{0.501875ex}[u](2.5,-1.5){Timing triggers}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.4,-2.75)(1.4,-1.75)
\uput{0.501875ex}[ur](1.4,-2.25){\rlap{Digital Input}}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.35,-2.75)(1.35,-1.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.3,-2.75)(1.3,-1.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.6,-1.75)(0.6,-2.75)
\uput{0.501875ex}[ul](0.6,-2.25){\llap{Digital Output}}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.65,-1.75)(0.65,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.7,-1.75)(0.7,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.75,-1.75)(0.75,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.8,-1.75)(0.8,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.85,-1.75)(0.85,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.9,-1.75)(0.9,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.95,-1.75)(0.95,-2.75)
\psframe(0.45,-3.25)(1.45,-2.75)
\rput(0.95,-3){\shortstack{Magnet\\
Control}}
\psframe(0.45,-3.875)(1.45,-3.375)
\rput(0.95,-3.625){SIS}
\psframe(0.45,-4.5)(1.45,-4)
\rput(0.95,-4.25){Instruments}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.6,-1.75)(3.6,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.7,-1.75)(3.7,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.75,-1.75)(3.75,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.85,-1.75)(3.85,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.9,-1.75)(3.9,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.95,-1.75)(3.95,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.8,-1.75)(3.8,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.65,-1.75)(3.65,-2.75)
\psframe(3.275,-3.25)(4.025,-2.75)
\rput(3.65,-3){Electrodes}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.35,-1.75)(4.35,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.3,-1.75)(4.3,-2.75)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.4,-1.75)(4.4,-2.75)
\psframe(4.175,-3.25)(4.625,-2.75)
\rput(4.4,-3){\shortstack{Instru-\\
ments}}
\end{pspicture}%


==> chap_apparatus/trapDepth.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1230){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1756){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2283){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2809){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3335){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2509,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3941,484){\makebox(0,0){\strut{} 1}}%
      \put(5372,484){\makebox(0,0){\strut{} 1.5}}%
      \put(6803,484){\makebox(0,0){\strut{} 2}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}${\Delta B}/{B_w}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}${B_z}/{B_w}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/trapDepth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/vertex_rres.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}}}%
      \put(550,967){\makebox(0,0)[r]{\strut{}}}%
      \put(550,1230){\makebox(0,0)[r]{\strut{}}}%
      \put(550,1493){\makebox(0,0)[r]{\strut{}}}%
      \put(550,1756){\makebox(0,0)[r]{\strut{}}}%
      \put(550,2019){\makebox(0,0)[r]{\strut{}}}%
      \put(550,2283){\makebox(0,0)[r]{\strut{}}}%
      \put(550,2546){\makebox(0,0)[r]{\strut{}}}%
      \put(550,2809){\makebox(0,0)[r]{\strut{}}}%
      \put(550,3072){\makebox(0,0)[r]{\strut{}}}%
      \put(550,3335){\makebox(0,0)[r]{\strut{}}}%
      \put(682,484){\makebox(0,0){\strut{} 0}}%
      \put(1329,484){\makebox(0,0){\strut{} 1}}%
      \put(1976,484){\makebox(0,0){\strut{} 2}}%
      \put(2622,484){\makebox(0,0){\strut{} 3}}%
      \put(3269,484){\makebox(0,0){\strut{} 4}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Vertices / volume [arb]}}}%
      \put(1975,154){\makebox(0,0){\strut{}r [cm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2282,3162){\makebox(0,0)[r]{\strut{}data}}%
      \csname LTb\endcsname%
      \put(2282,2942){\makebox(0,0)[r]{\strut{}fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/vertex_rres}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_apparatus/vertex_zres.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}}}%
      \put(550,1142){\makebox(0,0)[r]{\strut{}}}%
      \put(550,1581){\makebox(0,0)[r]{\strut{}}}%
      \put(550,2019){\makebox(0,0)[r]{\strut{}}}%
      \put(550,2458){\makebox(0,0)[r]{\strut{}}}%
      \put(550,2896){\makebox(0,0)[r]{\strut{}}}%
      \put(550,3335){\makebox(0,0)[r]{\strut{}}}%
      \put(941,484){\makebox(0,0){\strut{}-4}}%
      \put(1458,484){\makebox(0,0){\strut{}-2}}%
      \put(1975,484){\makebox(0,0){\strut{} 0}}%
      \put(2493,484){\makebox(0,0){\strut{} 2}}%
      \put(3010,484){\makebox(0,0){\strut{} 4}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Number of Vertices [arb]}}}%
      \put(1975,154){\makebox(0,0){\strut{}z [cm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_apparatus/vertex_zres}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/EVCCoolingEff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,1026){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1308,2043){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1308,3060){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1440,500){\makebox(0,0){\strut{} 0}}%
      \put(2520,500){\makebox(0,0){\strut{} 0.2}}%
      \put(3600,500){\makebox(0,0){\strut{} 0.4}}%
      \put(4679,500){\makebox(0,0){\strut{} 0.6}}%
      \put(5759,500){\makebox(0,0){\strut{} 0.8}}%
      \put(6839,500){\makebox(0,0){\strut{} 1}}%
      \put(406,1979){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [K]}}}%
      \put(4139,170){\makebox(0,0){\strut{}Fraction of}}%
      \put(4139,-50){\makebox(0,0){\strut{}Antiprotons Lost}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3066){\makebox(0,0)[r]{\strut{}Fit}}%
      \csname LTb\endcsname%
      \put(5852,2846){\makebox(0,0)[r]{\strut{}Efficiency}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/EVCCoolingEff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/EVCFracRemaining.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1298,704){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1298,2019){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1298,3335){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1969,484){\makebox(0,0){\strut{} 1}}%
      \put(3760,484){\makebox(0,0){\strut{} 10}}%
      \put(5551,484){\makebox(0,0){\strut{} 100}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of}}}%
      \put(396,2019){\rotatebox{-270}{\makebox(0,0){\strut{}antiprotons remaining}}}%
      \put(4116,154){\makebox(0,0){\strut{}Cooling Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}480 mV}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}36 mV}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}11 mV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/EVCFracRemaining}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/EVCSize.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1308,1140){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1308,1560){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1308,1979){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1308,2399){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1308,2819){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1308,3239){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1440,500){\makebox(0,0){\strut{} 0}}%
      \put(2520,500){\makebox(0,0){\strut{} 0.2}}%
      \put(3600,500){\makebox(0,0){\strut{} 0.4}}%
      \put(4679,500){\makebox(0,0){\strut{} 0.6}}%
      \put(5759,500){\makebox(0,0){\strut{} 0.8}}%
      \put(6839,500){\makebox(0,0){\strut{} 1}}%
      \put(538,1979){\rotatebox{-270}{\makebox(0,0){\strut{}Plasma radius [mm]}}}%
      \put(4139,170){\makebox(0,0){\strut{}Fraction of Antiprotons Lost}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4275,3066){\makebox(0,0)[r]{\strut{}Measured Size}}%
      \csname LTb\endcsname%
      \put(4275,2846){\makebox(0,0)[r]{\strut{}Predicted Size}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/EVCSize}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/EVCTempTraces.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(994,704){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(994,1542){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(994,2380){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(994,3217){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(994,4055){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(1126,484){\makebox(0,0){\strut{} 0}}%
      \put(1836,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2545,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3255,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3965,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4674,484){\makebox(0,0){\strut{} 1}}%
      \put(5384,484){\makebox(0,0){\strut{} 1.2}}%
      \put(6093,484){\makebox(0,0){\strut{} 1.4}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.6}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Integrated Antiproton Loss}}}%
      \put(3964,154){\makebox(0,0){\strut{}Well depth [V]}}%
      \put(4319,1208){\makebox(0,0)[l]{\strut{}983~K}}%
      \put(1552,1208){\makebox(0,0)[l]{\strut{}69~K}}%
      \put(2368,1208){\makebox(0,0)[l]{\strut{}326~K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3654,2302){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(3654,2708){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(3654,3114){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(3654,3519){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(3654,3925){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(3786,2082){\makebox(0,0){\strut{}0}}%
      \put(4586,2082){\makebox(0,0){\strut{}20}}%
      \put(5387,2082){\makebox(0,0){\strut{}40}}%
      \put(6187,2082){\makebox(0,0){\strut{}60}}%
      \put(5186,1752){\makebox(0,0){\strut{}Well Depth [mV]}}%
      \put(5387,3519){\makebox(0,0)[l]{\strut{}38~K}}%
      \put(4666,2991){\makebox(0,0)[l]{\strut{}22~K}}%
      \put(4066,2708){\makebox(0,0)[l]{\strut{}9~K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/EVCTempTraces}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/EVCTimeCompare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1024){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,2086){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,3148){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1857,484){\makebox(0,0){\strut{} 10}}%
      \put(4007,484){\makebox(0,0){\strut{} 100}}%
      \put(6156,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [K]}}}%
      \put(4006,154){\makebox(0,0){\strut{}Well depth [mV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5804,1317){\makebox(0,0)[r]{\strut{}100 s}}%
      \csname LTb\endcsname%
      \put(5804,1097){\makebox(0,0)[r]{\strut{}10 s}}%
      \csname LTb\endcsname%
      \put(5804,877){\makebox(0,0)[r]{\strut{}1 s}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/EVCTimeCompare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/coolingCurve.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1298,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1298,1456){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1298,2207){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1298,2959){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1430,484){\makebox(0,0){\strut{} 0}}%
      \put(2790,484){\makebox(0,0){\strut{} 50}}%
      \put(4150,484){\makebox(0,0){\strut{} 100}}%
      \put(5509,484){\makebox(0,0){\strut{} 150}}%
      \put(6869,484){\makebox(0,0){\strut{} 200}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of}}}%
      \put(528,2019){\rotatebox{-270}{\makebox(0,0){\strut{}antiprotons cooled}}}%
      \put(4149,154){\makebox(0,0){\strut{}Cooling Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/coolingCurve}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/ekickWaitExpand.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1143){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,1581){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,2020){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,2458){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,2897){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1965,484){\makebox(0,0){\strut{} 20}}%
      \put(2719,484){\makebox(0,0){\strut{} 40}}%
      \put(3474,484){\makebox(0,0){\strut{} 60}}%
      \put(4228,484){\makebox(0,0){\strut{} 80}}%
      \put(4983,484){\makebox(0,0){\strut{} 100}}%
      \put(5737,484){\makebox(0,0){\strut{} 120}}%
      \put(6492,484){\makebox(0,0){\strut{} 140}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Radius [mm]}}}%
      \put(4039,154){\makebox(0,0){\strut{}Waiting Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/ekickWaitExpand}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/leptonEVC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1006){\makebox(0,0)[r]{\strut{} 10}}%
      \put(946,2010){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2223,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3368,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4513,484){\makebox(0,0){\strut{} 0.6}}%
      \put(5658,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6803,484){\makebox(0,0){\strut{} 1}}%
      \put(176,1659){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [K]}}}%
      \put(3940,154){\makebox(0,0){\strut{}Fraction of Positrons Lost}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/leptonEVC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_cooling/leptonEVC_size.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1086){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1468){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1851){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2233){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2615){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2223,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3368,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4513,484){\makebox(0,0){\strut{} 0.6}}%
      \put(5658,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6803,484){\makebox(0,0){\strut{} 1}}%
      \put(176,1659){\rotatebox{-270}{\makebox(0,0){\strut{}Radius [mm]}}}%
      \put(3940,154){\makebox(0,0){\strut{}Fraction of Positrons Lost}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5804,1097){\makebox(0,0)[r]{\strut{}Data}}%
      \csname LTb\endcsname%
      \put(5804,877){\makebox(0,0)[r]{\strut{}Fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_cooling/leptonEVC_size}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/AR2MCP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1581){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1078,2458){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2329,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3447,484){\makebox(0,0){\strut{} 1}}%
      \put(4566,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5684,484){\makebox(0,0){\strut{} 2}}%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Accumulated Charge [Arb]}}}%
      \put(4006,154){\makebox(0,0){\strut{}Time [ms]}}%
      \put(1657,3151){\makebox(0,0)[l]{\strut{}AR sweeping}}%
      \put(3671,3151){\makebox(0,0)[l]{\strut{}Dumping un-injected particles}}%
      \put(1434,2546){\makebox(0,0)[l]{\strut{}injected pulse}}%
      \put(3559,2546){\makebox(0,0)[l]{\strut{}antiproton}}%
      \put(5841,1888){\makebox(0,0)[l]{\strut{}RC decay}}%
      \put(3559,2335){\makebox(0,0)[l]{\strut{}loss}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/AR2MCP}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/AROnset.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1183){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,1661){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1210,2140){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1210,2619){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1210,3098){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,3576){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(1210,4055){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(1605,484){\makebox(0,0){\strut{} 0}}%
      \put(2658,484){\makebox(0,0){\strut{} 2}}%
      \put(3711,484){\makebox(0,0){\strut{} 4}}%
      \put(4763,484){\makebox(0,0){\strut{} 6}}%
      \put(5816,484){\makebox(0,0){\strut{} 8}}%
      \put(6869,484){\makebox(0,0){\strut{} 10}}%
      \put(308,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Integrated Annihilation Counts}}}%
      \put(4105,154){\makebox(0,0){\strut{}Time [ms]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2329,3882){\makebox(0,0)[l]{\strut{}Individual experiments}}%
      \csname LTb\endcsname%
      \put(2329,3662){\makebox(0,0)[l]{\strut{}Average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/AROnset}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/ARTriggers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1142){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1078,1581){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,2019){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1078,2458){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1078,2896){\makebox(0,0)[r]{\strut{} 250}}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1321,484){\makebox(0,0){\strut{} 0}}%
      \put(2431,484){\makebox(0,0){\strut{} 10}}%
      \put(3540,484){\makebox(0,0){\strut{} 20}}%
      \put(4650,484){\makebox(0,0){\strut{} 30}}%
      \put(5759,484){\makebox(0,0){\strut{} 40}}%
      \put(6869,484){\makebox(0,0){\strut{} 50}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Annihilation Rate [kHz]}}}%
      \put(4039,154){\makebox(0,0){\strut{}Time [ms]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/ARTriggers}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/ArMixingBounce.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1308,1080){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1308,1440){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1308,1800){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1308,2159){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1308,2519){\makebox(0,0)[r]{\strut{} 250}}%
      \put(1308,2879){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1308,3239){\makebox(0,0)[r]{\strut{} 350}}%
      \put(1706,500){\makebox(0,0){\strut{}-1}}%
      \put(2538,500){\makebox(0,0){\strut{} 0}}%
      \put(3369,500){\makebox(0,0){\strut{} 1}}%
      \put(4201,500){\makebox(0,0){\strut{} 2}}%
      \put(5032,500){\makebox(0,0){\strut{} 3}}%
      \put(5864,500){\makebox(0,0){\strut{} 4}}%
      \put(6695,500){\makebox(0,0){\strut{} 5}}%
      \put(538,1979){\rotatebox{-270}{\makebox(0,0){\strut{}OscillationFrequency [kHz]}}}%
      \put(4067,170){\makebox(0,0){\strut{}Energy [eV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3066){\makebox(0,0)[r]{\strut{}Full potential}}%
      \csname LTb\endcsname%
      \put(5708,2846){\makebox(0,0)[r]{\strut{}Vacuum potential}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/ArMixingBounce}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/CritField.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1518,704){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1518,1077){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1518,1449){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1518,1822){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1518,2194){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1518,2567){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(1518,2939){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
      \put(6869,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(5852,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4836,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3819,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2802,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(1786,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(6687,3159){\makebox(0,0){\strut{}300}}%
      \put(5717,3159){\makebox(0,0){\strut{}100}}%
      \put(4653,3159){\makebox(0,0){\strut{}30}}%
      \put(3683,3159){\makebox(0,0){\strut{}10}}%
      \put(2620,3159){\makebox(0,0){\strut{}3}}%
      \put(1650,3159){\makebox(0,0){\strut{}1}}%
      \put(616,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$F_c [\mathrm{V\,m^{-1}}]$}}}%
      \put(4259,154){\makebox(0,0){\strut{}$\mathcal{E}$ [eV]}}%
      \put(4259,3488){\makebox(0,0){\strut{}Principal quantum number (n)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/CritField}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/IW_vs_triggers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1362){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,2019){\makebox(0,0)[r]{\strut{} 200}}%
      \put(946,2677){\makebox(0,0)[r]{\strut{} 300}}%
      \put(946,3335){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2032,484){\makebox(0,0){\strut{} 2000}}%
      \put(2986,484){\makebox(0,0){\strut{} 4000}}%
      \put(3941,484){\makebox(0,0){\strut{} 6000}}%
      \put(4895,484){\makebox(0,0){\strut{} 8000}}%
      \put(5849,484){\makebox(0,0){\strut{} 10000}}%
      \put(6803,484){\makebox(0,0){\strut{} 12000}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Ionisation Well Counts}}}%
      \put(3940,154){\makebox(0,0){\strut{}Annihilation Counts during Mixing}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/IW_vs_triggers}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/IWfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-40}}%
      \put(946,1362){\makebox(0,0)[r]{\strut{}-20}}%
      \put(946,2020){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,2677){\makebox(0,0)[r]{\strut{} 20}}%
      \put(946,3335){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1078,484){\makebox(0,0){\strut{}-0.15}}%
      \put(1852,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2627,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3401,484){\makebox(0,0){\strut{} 0}}%
      \put(4176,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4950,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5725,484){\makebox(0,0){\strut{} 0.15}}%
      \put(5857,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5857,1362){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(5857,2019){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(5857,2677){\makebox(0,0)[l]{\strut{} 3000}}%
      \put(5857,3335){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\Phi$~[V]}}}%
      \put(6758,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Electric Field [$\mathrm{V\,m^{-1}}]$}}}%
      \put(3401,154){\makebox(0,0){\strut{}z[m]}}%
      \put(11146,3105){\makebox(0,0)[l]{\strut{}Ionisation Well}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3718,3162){\makebox(0,0)[r]{\strut{}Potential}}%
      \csname LTb\endcsname%
      \put(3718,2942){\makebox(0,0)[r]{\strut{}Electric Field Magnitude}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/IWfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/IncMixInitial.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1230){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1078,1756){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1078,2283){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(1078,2809){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2142,484){\makebox(0,0){\strut{} 5}}%
      \put(3074,484){\makebox(0,0){\strut{} 10}}%
      \put(4007,484){\makebox(0,0){\strut{} 15}}%
      \put(4939,484){\makebox(0,0){\strut{} 20}}%
      \put(5871,484){\makebox(0,0){\strut{} 25}}%
      \put(6803,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Annihilation Counts}}}%
      \put(4006,154){\makebox(0,0){\strut{}Antiproton energy [eV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3162){\makebox(0,0)[r]{\strut{}Injection A}}%
      \csname LTb\endcsname%
      \put(5816,2942){\makebox(0,0)[r]{\strut{}Injection B}}%
      \csname LTb\endcsname%
      \put(5816,2722){\makebox(0,0)[r]{\strut{}Injection C}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/IncMixInitial}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/IncMixInitialWait.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1456){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(1078,2207){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(1078,2959){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2329,484){\makebox(0,0){\strut{} 5}}%
      \put(3447,484){\makebox(0,0){\strut{} 10}}%
      \put(4566,484){\makebox(0,0){\strut{} 15}}%
      \put(5684,484){\makebox(0,0){\strut{} 20}}%
      \put(6803,484){\makebox(0,0){\strut{} 25}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Annihilation Counts}}}%
      \put(4006,154){\makebox(0,0){\strut{}Antiproton Energy [eV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3162){\makebox(0,0)[r]{\strut{}0 s}}%
      \csname LTb\endcsname%
      \put(5816,2942){\makebox(0,0)[r]{\strut{}5 s}}%
      \csname LTb\endcsname%
      \put(5816,2722){\makebox(0,0)[r]{\strut{}20 s}}%
      \csname LTb\endcsname%
      \put(5816,2502){\makebox(0,0)[r]{\strut{}100 s}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/IncMixInitialWait}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/IncMixMixing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1362){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,2019){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,2677){\makebox(0,0)[r]{\strut{} 150}}%
      \put(946,3335){\makebox(0,0)[r]{\strut{} 200}}%
      \put(6803,484){\makebox(0,0){\strut{} 2}}%
      \put(6142,484){\makebox(0,0){\strut{} 4}}%
      \put(5481,484){\makebox(0,0){\strut{} 6}}%
      \put(4820,484){\makebox(0,0){\strut{} 8}}%
      \put(4158,484){\makebox(0,0){\strut{} 10}}%
      \put(3497,484){\makebox(0,0){\strut{} 12}}%
      \put(2836,484){\makebox(0,0){\strut{} 14}}%
      \put(2175,484){\makebox(0,0){\strut{} 16}}%
      \put(1514,484){\makebox(0,0){\strut{} 18}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Annihilation counts}}}%
      \put(3940,154){\makebox(0,0){\strut{}Antiproton well depth [V]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3162){\makebox(0,0)[r]{\strut{}Injection A}}%
      \csname LTb\endcsname%
      \put(5816,2942){\makebox(0,0)[r]{\strut{}Injection B}}%
      \csname LTb\endcsname%
      \put(5816,2722){\makebox(0,0)[r]{\strut{}Injection C}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/IncMixMixing}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/hbarvertices_xy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1139,708){\makebox(0,0){\strut{}-4}}%
      \put(1650,708){\makebox(0,0){\strut{}-2}}%
      \put(2160,708){\makebox(0,0){\strut{} 0}}%
      \put(2670,708){\makebox(0,0){\strut{} 2}}%
      \put(3181,708){\makebox(0,0){\strut{} 4}}%
      \put(2160,378){\makebox(0,0){\strut{}x [cm]}}%
      \put(712,1249){\makebox(0,0)[r]{\strut{}-4}}%
      \put(712,1760){\makebox(0,0)[r]{\strut{}-2}}%
      \put(712,2270){\makebox(0,0)[r]{\strut{}0}}%
      \put(712,2780){\makebox(0,0)[r]{\strut{}2}}%
      \put(712,3291){\makebox(0,0)[r]{\strut{}4}}%
      \put(382,2270){\rotatebox{-270}{\makebox(0,0){\strut{}y [cm]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/hbarvertices_xy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/hbarvertices_zphi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(618,708){\makebox(0,0){\strut{}-10}}%
      \put(1491,708){\makebox(0,0){\strut{}-5}}%
      \put(2363,708){\makebox(0,0){\strut{} 0}}%
      \put(3235,708){\makebox(0,0){\strut{} 5}}%
      \put(4108,708){\makebox(0,0){\strut{} 10}}%
      \put(2363,378){\makebox(0,0){\strut{}z [cm]}}%
      \put(447,994){\makebox(0,0)[r]{\strut{}$-\pi$}}%
      \put(447,1632){\makebox(0,0)[r]{\strut{}$-\frac{\pi}{2}$}}%
      \put(447,2270){\makebox(0,0)[r]{\strut{}0}}%
      \put(447,2908){\makebox(0,0)[r]{\strut{}$\frac{\pi}{2}$}}%
      \put(447,3546){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \put(-15,2270){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi$}}}%
      \put(4502,993){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,1418){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,1844){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,2269){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,2695){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,3120){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,3546){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/hbarvertices_zphi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/heating_rate.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1471){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,2568){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(3165,484){\makebox(0,0){\strut{} 100}}%
      \put(5961,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Annihilation counts}}}%
      \put(4006,154){\makebox(0,0){\strut{}Positron Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/heating_rate}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/heating_temperature.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1142){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1078,1581){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1078,2019){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1078,2458){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1078,2896){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1909,484){\makebox(0,0){\strut{} 2}}%
      \put(2608,484){\makebox(0,0){\strut{} 4}}%
      \put(3307,484){\makebox(0,0){\strut{} 6}}%
      \put(4007,484){\makebox(0,0){\strut{} 8}}%
      \put(4706,484){\makebox(0,0){\strut{} 10}}%
      \put(5405,484){\makebox(0,0){\strut{} 12}}%
      \put(6104,484){\makebox(0,0){\strut{} 14}}%
      \put(6803,484){\makebox(0,0){\strut{} 16}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Positron Temperature [K]}}}%
      \put(4006,154){\makebox(0,0){\strut{}Heating Amplitude [mV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/heating_temperature}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/hotspots_xy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1139,708){\makebox(0,0){\strut{}-4}}%
      \put(1650,708){\makebox(0,0){\strut{}-2}}%
      \put(2160,708){\makebox(0,0){\strut{} 0}}%
      \put(2670,708){\makebox(0,0){\strut{} 2}}%
      \put(3181,708){\makebox(0,0){\strut{} 4}}%
      \put(2160,378){\makebox(0,0){\strut{}x [cm]}}%
      \put(712,1249){\makebox(0,0)[r]{\strut{}-4}}%
      \put(712,1760){\makebox(0,0)[r]{\strut{}-2}}%
      \put(712,2270){\makebox(0,0)[r]{\strut{}0}}%
      \put(712,2780){\makebox(0,0)[r]{\strut{}2}}%
      \put(712,3291){\makebox(0,0)[r]{\strut{}4}}%
      \put(382,2270){\rotatebox{-270}{\makebox(0,0){\strut{}y [cm]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/hotspots_xy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/hotspots_zphi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(618,708){\makebox(0,0){\strut{}-10}}%
      \put(1491,708){\makebox(0,0){\strut{}-5}}%
      \put(2363,708){\makebox(0,0){\strut{} 0}}%
      \put(3235,708){\makebox(0,0){\strut{} 5}}%
      \put(4108,708){\makebox(0,0){\strut{} 10}}%
      \put(2363,378){\makebox(0,0){\strut{}z [cm]}}%
      \put(447,994){\makebox(0,0)[r]{\strut{}$-\pi$}}%
      \put(447,1632){\makebox(0,0)[r]{\strut{}$-\frac{\pi}{2}$}}%
      \put(447,2270){\makebox(0,0)[r]{\strut{}0}}%
      \put(447,2908){\makebox(0,0)[r]{\strut{}$\frac{\pi}{2}$}}%
      \put(447,3546){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \put(-15,2270){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi$}}}%
      \put(4502,993){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,1333){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,1673){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,2014){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,2354){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,2695){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,3035){\makebox(0,0)[l]{\strut{}}}%
      \put(4502,3375){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/hotspots_zphi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/mixingFigure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-6}}%
      \put(682,1289){\makebox(0,0)[r]{\strut{}-4}}%
      \put(682,1873){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,2458){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,3043){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1119,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2644,484){\makebox(0,0){\strut{}-0.05}}%
      \put(4168,484){\makebox(0,0){\strut{} 0}}%
      \put(5693,484){\makebox(0,0){\strut{} 0.05}}%
      \put(7218,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Potential [V]}}}%
      \put(4168,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6536,1097){\makebox(0,0)[r]{\strut{}Potential}}%
      \csname LTb\endcsname%
      \put(6536,877){\makebox(0,0)[r]{\strut{}Vacuum Potential}}%
      \csname LTb\endcsname%
      \put(3559,2458){\makebox(0,0)[l]{\strut{}C}}%
      \put(4687,2458){\makebox(0,0)[l]{\strut{}C}}%
      \put(4108,1581){\makebox(0,0)[l]{\strut{}A}}%
      \put(4077,2604){\makebox(0,0)[l]{\strut{}B}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/mixingFigure}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_hbar/rates.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1518,704){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1518,1080){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1518,1456){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1518,1832){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1518,2207){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1518,2583){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1518,2959){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1518,3335){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1650,484){\makebox(0,0){\strut{} 1}}%
      \put(3584,484){\makebox(0,0){\strut{} 10}}%
      \put(5517,484){\makebox(0,0){\strut{} 100}}%
      \put(748,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Rate per antiproton [$\mathrm{s^{-1}}$]}}}%
      \put(4259,154){\makebox(0,0){\strut{}Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,3162){\makebox(0,0)[r]{\strut{}$\Gamma_\mathrm{RR}$}}%
      \csname LTb\endcsname%
      \put(5882,2942){\makebox(0,0)[r]{\strut{}$\Gamma_\mathrm{coll}$}}%
      \csname LTb\endcsname%
      \put(5882,2722){\makebox(0,0)[r]{\strut{}$\Gamma_\mathrm{TBR, B=0}$}}%
      \csname LTb\endcsname%
      \put(5882,2502){\makebox(0,0)[r]{\strut{}$\Gamma_\mathrm{\Sigma, B=0}$}}%
      \csname LTb\endcsname%
      \put(5882,2282){\makebox(0,0)[r]{\strut{}$\Gamma_\mathrm{TBR, B=1T}$}}%
      \csname LTb\endcsname%
      \put(5882,2062){\makebox(0,0)[r]{\strut{}$\Gamma_\mathrm{\Sigma,B=1T}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_hbar/rates}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/EMag_2D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1081,435){\makebox(0,0){\strut{}-0.1}}%
      \put(2251,435){\makebox(0,0){\strut{}-0.05}}%
      \put(3420,435){\makebox(0,0){\strut{} 0}}%
      \put(4589,435){\makebox(0,0){\strut{} 0.05}}%
      \put(5759,435){\makebox(0,0){\strut{} 0.1}}%
      \put(3420,105){\makebox(0,0){\strut{}z [m]}}%
      \put(909,721){\makebox(0,0)[r]{\strut{} 0}}%
      \put(909,1333){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(909,1945){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(909,2556){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(909,3168){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(51,2070){\rotatebox{-270}{\makebox(0,0){\strut{}r [m]}}}%
      \put(6242,1031){\makebox(0,0)[l]{\strut{}$10^0$}}%
      \put(6242,2069){\makebox(0,0)[l]{\strut{}$10^1$}}%
      \put(6242,3107){\makebox(0,0)[l]{\strut{}$10^2$}}%
      \put(7100,2069){\rotatebox{-270}{\makebox(0,0){\strut{}Electric field [$\mathrm{V\,cm^{-1}}$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/EMag_2D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/FormationPosition.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1262){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1821){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2379){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2938){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3496){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4055){\makebox(0,0)[r]{\strut{}}}%
      \put(1271,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2474,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3676,484){\makebox(0,0){\strut{} 0}}%
      \put(4879,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6081,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3676,154){\makebox(0,0){\strut{}Z Position [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3882){\makebox(0,0)[r]{\strut{}Uniform}}%
      \csname LTb\endcsname%
      \put(5816,3662){\makebox(0,0)[r]{\strut{}On-axis}}%
      \csname LTb\endcsname%
      \put(5816,3442){\makebox(0,0)[r]{\strut{}Surface}}%
      \csname LTb\endcsname%
      \put(5816,3222){\makebox(0,0)[r]{\strut{}Antiproton-scaled}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/FormationPosition}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/IonPos_s2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1621,435){\makebox(0,0){\strut{}-0.1}}%
      \put(2521,435){\makebox(0,0){\strut{}-0.05}}%
      \put(3420,435){\makebox(0,0){\strut{} 0}}%
      \put(4319,435){\makebox(0,0){\strut{} 0.05}}%
      \put(5219,435){\makebox(0,0){\strut{} 0.1}}%
      \put(3420,105){\makebox(0,0){\strut{}z [m]}}%
      \put(909,721){\makebox(0,0)[r]{\strut{} 0}}%
      \put(909,1334){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(909,1948){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(909,2560){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(909,3174){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(51,2070){\rotatebox{-270}{\makebox(0,0){\strut{}r [m]}}}%
      \put(6242,720){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6242,1394){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6242,2069){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6242,2744){\makebox(0,0)[l]{\strut{} 600}}%
      \put(6242,3419){\makebox(0,0)[l]{\strut{} 800}}%
      \put(6968,2069){\rotatebox{-270}{\makebox(0,0){\strut{}Number of ionisation}}}%
      \put(7188,2069){\rotatebox{-270}{\makebox(0,0){\strut{}events [arb]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/IonPos_s2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/Zvertices_Isotrop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1382){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2061){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2739){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3418){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4096){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4775){\makebox(0,0)[r]{\strut{}}}%
      \put(918,484){\makebox(0,0){\strut{}-0.15}}%
      \put(1837,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2757,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3676,484){\makebox(0,0){\strut{} 0}}%
      \put(4596,484){\makebox(0,0){\strut{} 0.05}}%
      \put(5516,484){\makebox(0,0){\strut{} 0.1}}%
      \put(6435,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3676,154){\makebox(0,0){\strut{}Z Position [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/Zvertices_Isotrop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/exampleEfield.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1263){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1821){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2380){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2938){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3497){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4055){\makebox(0,0)[r]{\strut{}}}%
      \put(1271,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2474,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3676,484){\makebox(0,0){\strut{} 0}}%
      \put(4879,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6081,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3676,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3882){\makebox(0,0)[r]{\strut{}with ionisation}}%
      \csname LTb\endcsname%
      \put(5816,3662){\makebox(0,0)[r]{\strut{}no ionisation}}%
      \csname LTb\endcsname%
      \put(5816,3442){\makebox(0,0)[r]{\strut{}with resolution}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/exampleEfield}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/isotropCompare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1263){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1821){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2379){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2938){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3497){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4055){\makebox(0,0)[r]{\strut{}}}%
      \put(1271,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2474,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3676,484){\makebox(0,0){\strut{} 0}}%
      \put(4879,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6081,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3676,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3882){\makebox(0,0)[r]{\strut{}10K}}%
      \csname LTb\endcsname%
      \put(5816,3662){\makebox(0,0)[r]{\strut{}50K}}%
      \csname LTb\endcsname%
      \put(5816,3442){\makebox(0,0)[r]{\strut{}140K}}%
      \csname LTb\endcsname%
      \put(5816,3222){\makebox(0,0)[r]{\strut{}500K}}%
      \csname LTb\endcsname%
      \put(5816,3002){\makebox(0,0)[r]{\strut{}no $\mathbf{E}\times\mathbf{B}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/isotropCompare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/isotropFit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,576){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(1308,1248){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(1308,1919){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(1308,2591){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(1440,356){\makebox(0,0){\strut{}$10^1$}}%
      \put(4068,356){\makebox(0,0){\strut{}$10^2$}}%
      \put(6695,356){\makebox(0,0){\strut{}$10^3$}}%
      \put(406,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$}}}%
      \put(4067,26){\makebox(0,0){\strut{}Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,2418){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(5708,2198){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/isotropFit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/kappaCompare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1263){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1821){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2380){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2938){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3497){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4055){\makebox(0,0)[r]{\strut{}}}%
      \put(1271,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2474,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3676,484){\makebox(0,0){\strut{} 0}}%
      \put(4879,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6081,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3676,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3882){\makebox(0,0)[r]{\strut{}$\kappa = 0.5$}}%
      \csname LTb\endcsname%
      \put(5816,3662){\makebox(0,0)[r]{\strut{}$\kappa = 1$}}%
      \csname LTb\endcsname%
      \put(5816,3442){\makebox(0,0)[r]{\strut{}$\kappa = 2$}}%
      \csname LTb\endcsname%
      \put(5816,3222){\makebox(0,0)[r]{\strut{}$\kappa = 5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/kappaCompare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/kappaScan.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,576){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,979){\makebox(0,0)[r]{\strut{} 1}}%
      \put(947,1382){\makebox(0,0)[r]{\strut{} 2}}%
      \put(947,1785){\makebox(0,0)[r]{\strut{} 3}}%
      \put(947,2188){\makebox(0,0)[r]{\strut{} 4}}%
      \put(947,2591){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1079,356){\makebox(0,0){\strut{} 10}}%
      \put(3660,356){\makebox(0,0){\strut{} 100}}%
      \put(6241,356){\makebox(0,0){\strut{} 1000}}%
      \put(441,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa$}}}%
      \put(3887,26){\makebox(0,0){\strut{}$T_\perp~[\mathrm{K}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,2418){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(5708,2198){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/kappaScan}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/kappaScanChi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,1024){\makebox(0,0)[r]{\strut{} 50}}%
      \put(947,1584){\makebox(0,0)[r]{\strut{} 100}}%
      \put(947,2143){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1079,356){\makebox(0,0){\strut{} 10}}%
      \put(3660,356){\makebox(0,0){\strut{} 100}}%
      \put(6241,356){\makebox(0,0){\strut{} 1000}}%
      \put(177,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$}}}%
      \put(3887,26){\makebox(0,0){\strut{}$T_\perp~[\mathrm{K}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,2418){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(5708,2198){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/kappaScanChi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/maxEmag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1542){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,2379){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,3217){\makebox(0,0)[r]{\strut{} 150}}%
      \put(946,4055){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1739,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2840,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3940,484){\makebox(0,0){\strut{} 0}}%
      \put(5041,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6142,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Electric Field [$\mathrm{V\,cm^{-1}}$]}}}%
      \put(3940,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2002,3882){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(2002,3662){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4914,2729){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4914,2953){\makebox(0,0)[r]{\strut{} 5}}%
      \put(4914,3176){\makebox(0,0)[r]{\strut{} 10}}%
      \put(4914,3400){\makebox(0,0)[r]{\strut{} 15}}%
      \put(4914,3623){\makebox(0,0)[r]{\strut{} 20}}%
      \put(5363,2509){\makebox(0,0){\strut{}-0.1}}%
      \put(5817,2509){\makebox(0,0){\strut{} 0}}%
      \put(6270,2509){\makebox(0,0){\strut{} 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/maxEmag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/motStarkShift.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1182){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2139){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2617){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1739,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2840,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3940,484){\makebox(0,0){\strut{} 0}}%
      \put(5041,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6142,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{} $ \frac{\mathbf{v} \times \mathbf{B}}{\left| \mathrm{v} \right|\left| \mathrm{B} \right|}  = \frac{\mathbf{F}_\mathrm{mot}}{\left| \mathrm{v} \right|\left| \mathrm{B} \right|}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/motStarkShift}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/s1_bestStateFit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2376){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}$a = 1.9$}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}No ionisation}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/s1_bestStateFit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/s1_kappacompare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}vertices [arb]}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}$\kappa = 1.0$}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}$\kappa = 1.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/s1_kappacompare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/s2_bestStateFit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}$a=1.5$}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}No ionisation}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/s2_bestStateFit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/s2_kappa_2D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1081,435){\makebox(0,0){\strut{} 0}}%
      \put(1666,435){\makebox(0,0){\strut{} 0.5}}%
      \put(2251,435){\makebox(0,0){\strut{} 1}}%
      \put(2836,435){\makebox(0,0){\strut{} 1.5}}%
      \put(3420,435){\makebox(0,0){\strut{} 2}}%
      \put(4004,435){\makebox(0,0){\strut{} 2.5}}%
      \put(4589,435){\makebox(0,0){\strut{} 3}}%
      \put(5174,435){\makebox(0,0){\strut{} 3.5}}%
      \put(5759,435){\makebox(0,0){\strut{} 4}}%
      \put(3420,105){\makebox(0,0){\strut{}$\kappa$}}%
      \put(909,721){\makebox(0,0)[r]{\strut{} 10}}%
      \put(909,2070){\makebox(0,0)[r]{\strut{} 100}}%
      \put(909,3419){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(183,2070){\rotatebox{-270}{\makebox(0,0){\strut{}$T_{\perp}~[\mathrm{K}]$}}}%
      \put(6242,720){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6242,1394){\makebox(0,0)[l]{\strut{} 50}}%
      \put(6242,2069){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6242,2744){\makebox(0,0)[l]{\strut{} 150}}%
      \put(6242,3419){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6836,2069){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/s2_kappa_2D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/s2_kappacompare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2376){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}vertices [arb]}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}$\kappa = 1.0$}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}$\kappa = 1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/s2_kappacompare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/s2_states_2D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1081,435){\makebox(0,0){\strut{} 0.5}}%
      \put(2017,435){\makebox(0,0){\strut{} 1}}%
      \put(2953,435){\makebox(0,0){\strut{} 1.5}}%
      \put(3887,435){\makebox(0,0){\strut{} 2}}%
      \put(4823,435){\makebox(0,0){\strut{} 2.5}}%
      \put(5759,435){\makebox(0,0){\strut{} 3}}%
      \put(3420,105){\makebox(0,0){\strut{}$a$}}%
      \put(909,721){\makebox(0,0)[r]{\strut{} 0}}%
      \put(909,1261){\makebox(0,0)[r]{\strut{} 100}}%
      \put(909,1801){\makebox(0,0)[r]{\strut{} 200}}%
      \put(909,2339){\makebox(0,0)[r]{\strut{} 300}}%
      \put(909,2879){\makebox(0,0)[r]{\strut{} 400}}%
      \put(909,3419){\makebox(0,0)[r]{\strut{} 500}}%
      \put(184,2070){\rotatebox{-270}{\makebox(0,0){\strut{}$T~[\mathrm{K}]$}}}%
      \put(6242,720){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6242,1394){\makebox(0,0)[l]{\strut{} 40}}%
      \put(6242,2069){\makebox(0,0)[l]{\strut{} 60}}%
      \put(6242,2744){\makebox(0,0)[l]{\strut{} 80}}%
      \put(6242,3419){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6836,2069){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/s2_states_2D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/starkCompare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,647){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1187){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1727){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2267){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3347){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,427){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,427){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,427){\makebox(0,0){\strut{} 0}}%
      \put(4967,427){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,427){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2267){\rotatebox{-270}{\makebox(0,0){\strut{}vertices [arb]}}}%
      \put(3887,97){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}$s=1$}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}$s=2$}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}$s=4$}}%
      \csname LTb\endcsname%
      \put(5708,3054){\makebox(0,0)[r]{\strut{}$s=1/2$}}%
      \csname LTb\endcsname%
      \put(5708,2834){\makebox(0,0)[r]{\strut{}no ionisation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/starkCompare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/statesFit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,576){\makebox(0,0)[r]{\strut{} 1}}%
      \put(947,1584){\makebox(0,0)[r]{\strut{} 2}}%
      \put(947,2591){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1666,356){\makebox(0,0){\strut{} 100}}%
      \put(2504,356){\makebox(0,0){\strut{} 200}}%
      \put(3342,356){\makebox(0,0){\strut{} 300}}%
      \put(4180,356){\makebox(0,0){\strut{} 400}}%
      \put(5019,356){\makebox(0,0){\strut{} 500}}%
      \put(5857,356){\makebox(0,0){\strut{} 600}}%
      \put(6695,356){\makebox(0,0){\strut{} 700}}%
      \put(441,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$a$}}}%
      \put(3887,26){\makebox(0,0){\strut{}$T$ [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,2418){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(5708,2198){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/statesFit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/statesFitChi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,816){\makebox(0,0)[r]{\strut{}30}}%
      \put(947,1529){\makebox(0,0)[r]{\strut{}100}}%
      \put(947,2180){\makebox(0,0)[r]{\strut{}300}}%
      \put(1666,356){\makebox(0,0){\strut{} 100}}%
      \put(2504,356){\makebox(0,0){\strut{} 200}}%
      \put(3342,356){\makebox(0,0){\strut{} 300}}%
      \put(4180,356){\makebox(0,0){\strut{} 400}}%
      \put(5019,356){\makebox(0,0){\strut{} 500}}%
      \put(5857,356){\makebox(0,0){\strut{} 600}}%
      \put(6695,356){\makebox(0,0){\strut{} 700}}%
      \put(309,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$}}}%
      \put(3887,26){\makebox(0,0){\strut{}$T$ [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,2418){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(5708,2198){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/statesFitChi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/svanteData.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2376){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}S. Jonsell}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}$a=1.5$}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}$a=2.0$}}%
      \csname LTb\endcsname%
      \put(5708,3054){\makebox(0,0)[r]{\strut{}$a=3.0$}}%
      \csname LTb\endcsname%
      \put(5708,2834){\makebox(0,0)[r]{\strut{}2009-2 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/svanteData}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_isotrop/vr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1142){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,1581){\makebox(0,0)[r]{\strut{} 200}}%
      \put(946,2019){\makebox(0,0)[r]{\strut{} 300}}%
      \put(946,2458){\makebox(0,0)[r]{\strut{} 400}}%
      \put(946,2896){\makebox(0,0)[r]{\strut{} 500}}%
      \put(946,3335){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1944,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2810,484){\makebox(0,0){\strut{} 1}}%
      \put(3676,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4543,484){\makebox(0,0){\strut{} 2}}%
      \put(5409,484){\makebox(0,0){\strut{} 2.5}}%
      \put(6275,484){\makebox(0,0){\strut{} 3}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6407,1289){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6407,1873){\makebox(0,0)[l]{\strut{} 4}}%
      \put(6407,2458){\makebox(0,0)[l]{\strut{} 6}}%
      \put(6407,3043){\makebox(0,0)[l]{\strut{} 8}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{v_r\;\left[m\,s^{-1}\right]}$}}}%
      \put(6912,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Density $\left[ \times 10^{7}~\mathrm{cm^{-3}}\right]$}}}%
      \put(3676,154){\makebox(0,0){\strut{}r [mm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,3162){\makebox(0,0)[r]{\strut{}Density}}%
      \csname LTb\endcsname%
      \put(5288,2942){\makebox(0,0)[r]{\strut{}$z = 0$~mm}}%
      \csname LTb\endcsname%
      \put(5288,2722){\makebox(0,0)[r]{\strut{}$z = \pm 5$~mm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_isotrop/vr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/AR_EnergyFreq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1216){\makebox(0,0)[r]{\strut{} 200}}%
      \put(947,1728){\makebox(0,0)[r]{\strut{} 400}}%
      \put(947,2239){\makebox(0,0)[r]{\strut{} 600}}%
      \put(947,2751){\makebox(0,0)[r]{\strut{} 800}}%
      \put(947,3263){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1079,484){\makebox(0,0){\strut{} 0}}%
      \put(1965,484){\makebox(0,0){\strut{} 1}}%
      \put(2851,484){\makebox(0,0){\strut{} 2}}%
      \put(3737,484){\makebox(0,0){\strut{} 3}}%
      \put(4624,484){\makebox(0,0){\strut{} 4}}%
      \put(5510,484){\makebox(0,0){\strut{} 5}}%
      \put(6396,484){\makebox(0,0){\strut{} 6}}%
      \put(45,1983){\rotatebox{-270}{\makebox(0,0){\strut{}Annihilation counts}}}%
      \put(3959,154){\makebox(0,0){\strut{}Energy [eV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3090){\makebox(0,0)[r]{\strut{}no AR}}%
      \csname LTb\endcsname%
      \put(5852,2870){\makebox(0,0)[r]{\strut{}$f_2$ = 390 kHz}}%
      \csname LTb\endcsname%
      \put(5852,2650){\makebox(0,0)[r]{\strut{}$f_2$ = 360 kHz}}%
      \csname LTb\endcsname%
      \put(5852,2430){\makebox(0,0)[r]{\strut{}$f_2$ = 300 kHz}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/AR_EnergyFreq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/AR_EnergyVS_Freq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1098){\makebox(0,0)[r]{\strut{} 1}}%
      \put(947,1491){\makebox(0,0)[r]{\strut{} 2}}%
      \put(947,1885){\makebox(0,0)[r]{\strut{} 3}}%
      \put(947,2279){\makebox(0,0)[r]{\strut{} 4}}%
      \put(947,2672){\makebox(0,0)[r]{\strut{} 5}}%
      \put(947,3066){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1463,484){\makebox(0,0){\strut{} 280}}%
      \put(2231,484){\makebox(0,0){\strut{} 300}}%
      \put(2999,484){\makebox(0,0){\strut{} 320}}%
      \put(3767,484){\makebox(0,0){\strut{} 340}}%
      \put(4535,484){\makebox(0,0){\strut{} 360}}%
      \put(5303,484){\makebox(0,0){\strut{} 380}}%
      \put(6071,484){\makebox(0,0){\strut{} 400}}%
      \put(6839,484){\makebox(0,0){\strut{} 420}}%
      \put(441,1983){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [V]}}}%
      \put(3959,154){\makebox(0,0){\strut{}$f_2$ [kHz]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3090){\makebox(0,0)[r]{\strut{}Oscillation Frequency}}%
      \csname LTb\endcsname%
      \put(5852,2870){\makebox(0,0)[r]{\strut{}Measured distributions}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/AR_EnergyVS_Freq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/EEMap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3960.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1131){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1557){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,1984){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,2410){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2837){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,3263){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1364,484){\makebox(0,0){\strut{} 2}}%
      \put(1914,484){\makebox(0,0){\strut{} 4}}%
      \put(2463,484){\makebox(0,0){\strut{} 6}}%
      \put(3013,484){\makebox(0,0){\strut{} 8}}%
      \put(3563,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}Final Energy [eV]}}}%
      \put(2188,154){\makebox(0,0){\strut{}Initial Energy [eV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/EEMap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/JEMap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3960.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1216){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,1728){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,2239){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,2751){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1078,3263){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1681,484){\makebox(0,0){\strut{} 2}}%
      \put(2151,484){\makebox(0,0){\strut{} 4}}%
      \put(2622,484){\makebox(0,0){\strut{} 6}}%
      \put(3092,484){\makebox(0,0){\strut{} 8}}%
      \put(3563,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}J [arb]}}}%
      \put(2386,154){\makebox(0,0){\strut{}Energy [eV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/JEMap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/JEPot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3960.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(814,1131){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1557){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,1984){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,2410){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,2837){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3263){\makebox(0,0)[r]{\strut{} 10}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1469,484){\makebox(0,0){\strut{} 0.05}}%
      \put(1993,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2516,484){\makebox(0,0){\strut{} 0.15}}%
      \put(3040,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3563,484){\makebox(0,0){\strut{} 0.25}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [eV]}}}%
      \put(2254,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/JEPot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/RWfig.tex <==
% HVCircuit.m4




\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.796956,-0.8)(1.69282,0.8)%
% dpic version 30.Oct.09 for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
\ifx\MPSTPatchA\undefined{\makeatletter\def\psbezier@ii{\addto@pscode{%
\ifshowpoints true \else false \fi\tx@OpenBezier%
\ifshowpoints\tx@BezierShowPoints\fi}\end@OpenObj}\makeatother%
\global\def\MPSTPatchA{}}\fi%
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\psset{linewidth=2pt}%
\psarc(0,0){0.8}{5}{55}
\psarc(0,0){0.8}{65}{115}
\psarc(0,0){0.8}{125}{175}
\psarc(0,0){0.8}{-175}{-125}
\psarc(0,0){0.8}{-115}{-65}
\psarc(0,0){0.8}{-55}{-5}
\psset{linewidth=1pt}%
\psline(0.69282,-0.4)(1.19282,-0.4)
\psline(1.19282,-0.4)(1.31782,-0.4)
\pscircle(1.44282,-0.4){0.125}
\psarcn(1.401154,-0.4){0.041667}{180}{0}
\psarc(1.484487,-0.4){0.041667}{180}{360}
\psline(1.56782,-0.4)(1.69282,-0.4)
\uput{0.501875ex}[d](1.44282,-0.525){\hbox{$\:$}$ \theta = 0 $\hbox{$\:$}}
\psline(0.69282,0.4)(1.19282,0.4)
\psline(1.19282,0.4)(1.31782,0.4)
\pscircle(1.44282,0.4){0.125}
\psarcn(1.401154,0.4){0.041667}{180}{0}
\psarc(1.484487,0.4){0.041667}{180}{360}
\psline(1.56782,0.4)(1.69282,0.4)
\uput{0.501875ex}[d](1.44282,0.275){\hbox{$\:$}$ \theta = 60^{\circ} $\hbox{$\:$}}
\psline[linestyle=dashed](0,0.8)(0.5,0.8)
\psline[linestyle=dashed](-0.69282,0.4)(-0.39282,0.4)
\psline[linestyle=dashed](-0.69282,-0.4)(-0.39282,-0.4)
\psline[linestyle=dashed](0,-0.8)(0.5,-0.8)
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0,0){0.25}
\psarc[arrowsize=0.0625in 0,arrowlength=2,arrowinset=0]{->}(0,0){0.4}{-25}{25}
\end{pspicture}%



==> chap_trap/RWpbars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1080){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,1456){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,1832){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,2207){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,2583){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,2959){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2018,484){\makebox(0,0){\strut{} 10}}%
      \put(2827,484){\makebox(0,0){\strut{} 20}}%
      \put(3635,484){\makebox(0,0){\strut{} 30}}%
      \put(4444,484){\makebox(0,0){\strut{} 40}}%
      \put(5252,484){\makebox(0,0){\strut{} 50}}%
      \put(6061,484){\makebox(0,0){\strut{} 60}}%
      \put(6869,484){\makebox(0,0){\strut{} 70}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Plasma radius [mm]}}}%
      \put(4039,154){\makebox(0,0){\strut{}Sweep length [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,3162){\makebox(0,0)[r]{\strut{}antiprotons}}%
      \csname LTb\endcsname%
      \put(5882,2942){\makebox(0,0)[r]{\strut{}electrons}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/RWpbars}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/ar_thresh_Vc_alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1984){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1471,484){\makebox(0,0){\strut{} 10}}%
      \put(2337,484){\makebox(0,0){\strut{} 100}}%
      \put(3203,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$V_c$ [V]}}}%
      \put(2206,154){\makebox(0,0){\strut{}$\alpha~\mathrm{[MHz\:s^{-1}]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/ar_thresh_Vc_alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/ar_thresh_alpha_Vfinal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1344){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1984){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2623){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,3263){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1411,484){\makebox(0,0){\strut{} 0.03}}%
      \put(2009,484){\makebox(0,0){\strut{} 0.06}}%
      \put(2606,484){\makebox(0,0){\strut{} 0.09}}%
      \put(3203,484){\makebox(0,0){\strut{} 0.12}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}Mean Energy [eV]}}}%
      \put(2008,154){\makebox(0,0){\strut{}Sweep Amplitude [V]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/ar_thresh_alpha_Vfinal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/collisionRate.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,1210){\makebox(0,0)[r]{\strut{}$10^{-25}$}}%
      \put(924,1717){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(924,2223){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(924,2730){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(924,3236){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(924,704){\makebox(0,0)[r]{\strut{}}}%
      \put(1556,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3217,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4879,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(6540,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1588,3659){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(2695,3659){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3803,3659){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4910,3659){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(6018,3659){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(-63,2071){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma_\mathrm{col}/n~\mathrm{\left[m^{3}\;s^{-1} \right]}$}}}%
      \put(3798,154){\makebox(0,0){\strut{}$T$~[K]}}%
      \put(3798,3988){\makebox(0,0){\strut{}$\bar{\kappa}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5566,1317){\makebox(0,0)[r]{\strut{}Magnetised}}%
      \csname LTb\endcsname%
      \put(5566,1097){\makebox(0,0)[r]{\strut{}Unmagnetised}}%
      \csname LTb\endcsname%
      \put(5566,877){\makebox(0,0)[r]{\strut{}Calculations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/collisionRate}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/modesalpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 1.55}}%
      \put(1078,1362){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,2020){\makebox(0,0)[r]{\strut{} 1.65}}%
      \put(1078,2677){\makebox(0,0)[r]{\strut{} 1.7}}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{} 1.75}}%
      \put(1210,484){\makebox(0,0){\strut{} 6}}%
      \put(1831,484){\makebox(0,0){\strut{} 7}}%
      \put(2453,484){\makebox(0,0){\strut{} 8}}%
      \put(3074,484){\makebox(0,0){\strut{} 9}}%
      \put(3696,484){\makebox(0,0){\strut{} 10}}%
      \put(4317,484){\makebox(0,0){\strut{} 11}}%
      \put(4939,484){\makebox(0,0){\strut{} 12}}%
      \put(5560,484){\makebox(0,0){\strut{} 13}}%
      \put(6182,484){\makebox(0,0){\strut{} 14}}%
      \put(6803,484){\makebox(0,0){\strut{} 15}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_2/\omega_1$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Steering scan}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}Well depth scan}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/modesalpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/modesdepthscan.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,1362){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,2020){\makebox(0,0)[r]{\strut{} 120}}%
      \put(946,2677){\makebox(0,0)[r]{\strut{} 160}}%
      \put(946,3335){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1555,484){\makebox(0,0){\strut{} 8}}%
      \put(2509,484){\makebox(0,0){\strut{} 9}}%
      \put(3463,484){\makebox(0,0){\strut{} 10}}%
      \put(4418,484){\makebox(0,0){\strut{} 11}}%
      \put(5372,484){\makebox(0,0){\strut{} 12}}%
      \put(6326,484){\makebox(0,0){\strut{} 13}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{1,2}~[\mathrm{rad\,{s}^{-1}}]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5785,3162){\makebox(0,0)[r]{\strut{}$\omega_{2,\mathrm{meas}}$}}%
      \csname LTb\endcsname%
      \put(5785,2942){\makebox(0,0)[r]{\strut{}$\omega_{2,\mathrm{th}}$}}%
      \csname LTb\endcsname%
      \put(5785,2722){\makebox(0,0)[r]{\strut{}$\omega_{1,\mathrm{meas}}$}}%
      \csname LTb\endcsname%
      \put(5785,2502){\makebox(0,0)[r]{\strut{}$\omega_{1,\mathrm{th}}$}}%
      \csname LTb\endcsname%
      \put(5785,2282){\makebox(0,0)[r]{\strut{}$\omega_{2,\mathrm{sim}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/modesdepthscan}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/modessetup.tex <==
% HVCircuit.m4




\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.1125,-1.45)(3.8375,0.5)%
% dpic version 30.Oct.09 for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
\ifx\MPSTPatchA\undefined{\makeatletter\def\psbezier@ii{\addto@pscode{%
\ifshowpoints true \else false \fi\tx@OpenBezier%
\ifshowpoints\tx@BezierShowPoints\fi}\end@OpenObj}\makeatother%
\global\def\MPSTPatchA{}}\fi%
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\newgray{fillval}{0.7}
\psellipse[fillstyle=solid,fillcolor=fillval](0.75,0)(0.75,0.25)
\psline(1.6875,0.5)(1.1875,0.5)
\psline(1.0375,0.5)(0.5375,0.5)
\psline(0.3875,0.5)(-0.1125,0.5)
\psline(-0.1125,-0.5)(0.3875,-0.5)
\psline(0.5375,-0.5)(1.0375,-0.5)
\psline(1.1875,-0.5)(1.6875,-0.5)
\psline(0.1375,-0.5)(0.1375,-0.7)
\psline(0.1375,-0.7)(0.1375,-0.825)
\pscircle(0.1375,-0.95){0.125}
\psline(0.075,-0.98125)(0.10625,-0.98125)
(0.10625,-0.98125)(0.10625,-0.91875)
(0.10625,-0.91875)(0.16875,-0.91875)
(0.16875,-0.91875)(0.16875,-0.98125)
(0.16875,-0.98125)(0.2,-0.98125)
\psline(0.1375,-1.075)(0.1375,-1.2)
\uput{0.501875ex}[l](0.0125,-0.95){\llap{\hbox{$\:$}$ \mathrm{Kick}$\hbox{$\:$}}}
\psline(0.1375,-1.2)(0.1375,-1.325)
\psline(0.220833,-1.325)(0.054167,-1.325)
\psline(0.193056,-1.35625)(0.081944,-1.35625)
\psline(0.173214,-1.3875)(0.101786,-1.3875)
\psline(1.4375,-0.5)(1.4375,-0.9)
\psline(1.4375,-0.9)(1.5375,-0.9)
\psline(1.8375,-0.9)(1.5375,-0.75)
(1.5375,-0.75)(1.5375,-1.05)
(1.5375,-1.05)(1.8375,-0.9)
(1.8375,-0.9)(1.9375,-0.9)
\rput(1.6875,-0.9){\hspace{-0.2cm}$\scriptstyle{\omega_1}$}
\psline(1.9375,-0.9)(2.0625,-0.9)
\psline(2.5625,-0.9)(2.5625,-0.75)
(2.5625,-0.75)(2.0625,-0.75)
(2.0625,-0.75)(2.0625,-1.05)
(2.0625,-1.05)(2.5625,-1.05)
(2.5625,-1.05)(2.5625,-0.9)
\psline(2.5625,-0.9)(2.6875,-0.9)
\rput(2.3125,-0.9){FFT}
\psline(0.7875,-0.5)(0.7875,-1.3)
\psline(0.7875,-1.3)(0.8875,-1.3)
\psline(1.1875,-1.3)(0.8875,-1.15)
(0.8875,-1.15)(0.8875,-1.45)
(0.8875,-1.45)(1.1875,-1.3)
(1.1875,-1.3)(1.2875,-1.3)
\rput(1.0375,-1.3){\hspace{-0.2cm}$\scriptstyle{\omega_2}$}
\psline(1.2875,-1.3)(1.4125,-1.3)
\psline(1.9125,-1.3)(1.9125,-1.15)
(1.9125,-1.15)(1.4125,-1.15)
(1.4125,-1.15)(1.4125,-1.45)
(1.4125,-1.45)(1.9125,-1.45)
(1.9125,-1.45)(1.9125,-1.3)
\psline(1.9125,-1.3)(2.0375,-1.3)
\rput(1.6625,-1.3){FFT}
\psline(2.0375,-1.3)(2.6875,-1.3)
\psframe(2.6875,-1.4)(3.8375,-0.8)
\rput(3.2625,-1.1){Analysis}
\end{pspicture}%


==> chap_trap/octupoleEffectR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1086){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,1468){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,1851){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1078,2233){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,2615){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2339,484){\makebox(0,0){\strut{} 60}}%
      \put(3468,484){\makebox(0,0){\strut{} 120}}%
      \put(4596,484){\makebox(0,0){\strut{} 180}}%
      \put(5725,484){\makebox(0,0){\strut{} 240}}%
      \put(5857,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5857,1086){\makebox(0,0)[l]{\strut{} 200}}%
      \put(5857,1468){\makebox(0,0)[l]{\strut{} 400}}%
      \put(5857,1851){\makebox(0,0)[l]{\strut{} 600}}%
      \put(5857,2233){\makebox(0,0)[l]{\strut{} 800}}%
      \put(5857,2615){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(308,1659){\rotatebox{-270}{\makebox(0,0){\strut{}Radius [mm]}}}%
      \put(6758,1659){\rotatebox{-270}{\makebox(0,0){\strut{}Octupole Current [A]}}}%
      \put(3467,154){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4738,1317){\makebox(0,0)[r]{\strut{}Octupole Off}}%
      \csname LTb\endcsname%
      \put(4738,1097){\makebox(0,0)[r]{\strut{}Octupole On}}%
      \csname LTb\endcsname%
      \put(4738,877){\makebox(0,0)[r]{\strut{}Octupole Current}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/octupoleEffectR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/octupoleEffectT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1086){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,1468){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1078,1851){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1078,2233){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1078,2615){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2339,484){\makebox(0,0){\strut{} 60}}%
      \put(3468,484){\makebox(0,0){\strut{} 120}}%
      \put(4596,484){\makebox(0,0){\strut{} 180}}%
      \put(5725,484){\makebox(0,0){\strut{} 240}}%
      \put(5857,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5857,1086){\makebox(0,0)[l]{\strut{} 200}}%
      \put(5857,1468){\makebox(0,0)[l]{\strut{} 400}}%
      \put(5857,1851){\makebox(0,0)[l]{\strut{} 600}}%
      \put(5857,2233){\makebox(0,0)[l]{\strut{} 800}}%
      \put(5857,2615){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(308,1659){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature[K]}}}%
      \put(6758,1659){\rotatebox{-270}{\makebox(0,0){\strut{}Octupole Current [A]}}}%
      \put(3467,154){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/octupoleEffectT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/octupoleEffectThresh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1452,1598){\makebox(0,0)[r]{\strut{}$4 \times 10^8$}}%
      \put(1452,2491){\makebox(0,0)[r]{\strut{}$8 \times 10^8$}}%
      \put(1452,3385){\makebox(0,0)[r]{\strut{}$1.2 \times 10^9$}}%
      \put(1584,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2465,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3346,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4226,484){\makebox(0,0){\strut{} 0.8}}%
      \put(5107,484){\makebox(0,0){\strut{} 1}}%
      \put(5988,484){\makebox(0,0){\strut{} 1.2}}%
      \put(6869,484){\makebox(0,0){\strut{} 1.4}}%
      \put(286,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Density [$\mathrm{cm^{-3}}$]}}}%
      \put(4226,154){\makebox(0,0){\strut{}Radius [mm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5851,3882){\makebox(0,0)[r]{\strut{}No Effect}}%
      \csname LTb\endcsname%
      \put(5851,3662){\makebox(0,0)[r]{\strut{}Measurable Effect}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/octupoleEffectThresh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/pendulumOsc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1344){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,1984){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,2623){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1078,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1708,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2207,484){\makebox(0,0){\strut{} 1}}%
      \put(2705,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3203,484){\makebox(0,0){\strut{} 2}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$f \times 2 \pi \sqrt{L/g}$}}}%
      \put(2206,154){\makebox(0,0){\strut{}$E \times \frac{1}{mgL}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/pendulumOsc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/pendulumPotential.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,703){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,1343){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(814,1983){\makebox(0,0)[r]{\strut{}1}}%
      \put(814,2623){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(814,3263){\makebox(0,0)[r]{\strut{}2}}%
      \put(946,484){\makebox(0,0){\strut{}$-\pi$}}%
      \put(1510,484){\makebox(0,0){\strut{}$-\frac{\pi}{2}$}}%
      \put(2074,484){\makebox(0,0){\strut{}0}}%
      \put(2639,484){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \put(3203,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$U \times \frac{1}{mgL}$}}}%
      \put(2074,154){\makebox(0,0){\strut{}$\theta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/pendulumPotential}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/prettyTemp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,1719){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,2734){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,3749){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2009,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2808,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3607,484){\makebox(0,0){\strut{} 0.3}}%
      \put(4406,484){\makebox(0,0){\strut{} 0.4}}%
      \put(5205,484){\makebox(0,0){\strut{} 0.5}}%
      \put(6004,484){\makebox(0,0){\strut{} 0.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.7}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Annihilation counts}}}%
      \put(4006,154){\makebox(0,0){\strut{}Well depth [V]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/prettyTemp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/sampleEquilSol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-60}}%
      \put(814,1263){\makebox(0,0)[r]{\strut{}-50}}%
      \put(814,1821){\makebox(0,0)[r]{\strut{}-40}}%
      \put(814,2380){\makebox(0,0)[r]{\strut{}-30}}%
      \put(814,2938){\makebox(0,0)[r]{\strut{}-20}}%
      \put(814,3497){\makebox(0,0)[r]{\strut{}-10}}%
      \put(814,4055){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,484){\makebox(0,0){\strut{}-0.08}}%
      \put(2344,484){\makebox(0,0){\strut{}-0.04}}%
      \put(3743,484){\makebox(0,0){\strut{} 0}}%
      \put(5141,484){\makebox(0,0){\strut{} 0.04}}%
      \put(6539,484){\makebox(0,0){\strut{} 0.08}}%
      \put(6671,704){\makebox(0,0)[l]{\strut{}0}}%
      \put(6671,1374){\makebox(0,0)[l]{\strut{}$2 \times 10^8$}}%
      \put(6671,2044){\makebox(0,0)[l]{\strut{}$4 \times 10^8$}}%
      \put(6671,2715){\makebox(0,0)[l]{\strut{}$6 \times 10^8$}}%
      \put(6671,3385){\makebox(0,0)[l]{\strut{}$8 \times 10^8$}}%
      \put(6671,4055){\makebox(0,0)[l]{\strut{}$1 \times 10^9$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Potential [V]}}}%
      \put(7572,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Density [$\mathrm{cm^{-3}}$]}}}%
      \put(3742,154){\makebox(0,0){\strut{}z [m]}}%
      \put(1505,1374){\makebox(0,0)[l]{\strut{}Space charge}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5552,1317){\makebox(0,0)[r]{\strut{}Vacuum potential}}%
      \csname LTb\endcsname%
      \put(5552,1097){\makebox(0,0)[r]{\strut{}Potential}}%
      \csname LTb\endcsname%
      \put(5552,877){\makebox(0,0)[r]{\strut{}Density}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/sampleEquilSol}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trap/temperatureNumber.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1362){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1210,2019){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1210,2677){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(1210,3335){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2132,484){\makebox(0,0){\strut{} 5}}%
      \put(2921,484){\makebox(0,0){\strut{} 10}}%
      \put(3711,484){\makebox(0,0){\strut{} 15}}%
      \put(4500,484){\makebox(0,0){\strut{} 20}}%
      \put(5290,484){\makebox(0,0){\strut{} 25}}%
      \put(6079,484){\makebox(0,0){\strut{} 30}}%
      \put(6869,484){\makebox(0,0){\strut{} 35}}%
      \put(308,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [K]}}}%
      \put(4105,154){\makebox(0,0){\strut{}Number of particles $\left[10^6\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trap/temperatureNumber}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/NatureFig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1560){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,2399){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,3239){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1655,500){\makebox(0,0){\strut{}}}%
      \put(2807,500){\makebox(0,0){\strut{}}}%
      \put(3959,500){\makebox(0,0){\strut{}}}%
      \put(5111,500){\makebox(0,0){\strut{}}}%
      \put(6263,500){\makebox(0,0){\strut{}}}%
      \put(309,1979){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1560){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,2399){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,3239){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1655,500){\makebox(0,0){\strut{}}}%
      \put(2807,500){\makebox(0,0){\strut{}}}%
      \put(3959,500){\makebox(0,0){\strut{}}}%
      \put(5111,500){\makebox(0,0){\strut{}}}%
      \put(6263,500){\makebox(0,0){\strut{}}}%
      \put(309,1979){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3066){\makebox(0,0)[r]{\strut{}No bias}}%
      \csname LTb\endcsname%
      \put(5852,2846){\makebox(0,0)[r]{\strut{}Left bias}}%
      \csname LTb\endcsname%
      \put(5852,2626){\makebox(0,0)[r]{\strut{}Right bias}}%
      \csname LTb\endcsname%
      \put(5852,2406){\makebox(0,0)[r]{\strut{}Heating}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/NatureFig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/NatureFig_pbar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1560){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,2399){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,3239){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1655,500){\makebox(0,0){\strut{}-0.2}}%
      \put(2807,500){\makebox(0,0){\strut{}-0.1}}%
      \put(3959,500){\makebox(0,0){\strut{} 0}}%
      \put(5111,500){\makebox(0,0){\strut{} 0.1}}%
      \put(6263,500){\makebox(0,0){\strut{} 0.2}}%
      \put(309,1979){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
      \put(3959,170){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1560){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,2399){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,3239){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1655,500){\makebox(0,0){\strut{}-0.2}}%
      \put(2807,500){\makebox(0,0){\strut{}-0.1}}%
      \put(3959,500){\makebox(0,0){\strut{} 0}}%
      \put(5111,500){\makebox(0,0){\strut{} 0.1}}%
      \put(6263,500){\makebox(0,0){\strut{} 0.2}}%
      \put(309,1979){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
      \put(3959,170){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1560){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,2399){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,3239){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1655,500){\makebox(0,0){\strut{}-0.2}}%
      \put(2807,500){\makebox(0,0){\strut{}-0.1}}%
      \put(3959,500){\makebox(0,0){\strut{} 0}}%
      \put(5111,500){\makebox(0,0){\strut{} 0.1}}%
      \put(6263,500){\makebox(0,0){\strut{} 0.2}}%
      \put(309,1979){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
      \put(3959,170){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/NatureFig_pbar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/escape_zphi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,576){\makebox(0,0)[r]{\strut{}-180}}%
      \put(947,1080){\makebox(0,0)[r]{\strut{}-90}}%
      \put(947,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,2087){\makebox(0,0)[r]{\strut{} 90}}%
      \put(947,2591){\makebox(0,0)[r]{\strut{} 180}}%
      \put(1079,356){\makebox(0,0){\strut{}}}%
      \put(2039,356){\makebox(0,0){\strut{}}}%
      \put(2999,356){\makebox(0,0){\strut{}}}%
      \put(3959,356){\makebox(0,0){\strut{}}}%
      \put(4919,356){\makebox(0,0){\strut{}}}%
      \put(5879,356){\makebox(0,0){\strut{}}}%
      \put(6839,356){\makebox(0,0){\strut{}}}%
      \put(177,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi$ [deg]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/escape_zphi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/escape_zphi_pbar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,576){\makebox(0,0)[r]{\strut{}-180}}%
      \put(947,1080){\makebox(0,0)[r]{\strut{}-90}}%
      \put(947,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,2087){\makebox(0,0)[r]{\strut{} 90}}%
      \put(947,2591){\makebox(0,0)[r]{\strut{} 180}}%
      \put(1079,356){\makebox(0,0){\strut{}-0.15}}%
      \put(2039,356){\makebox(0,0){\strut{}-0.1}}%
      \put(2999,356){\makebox(0,0){\strut{}-0.05}}%
      \put(3959,356){\makebox(0,0){\strut{} 0}}%
      \put(4919,356){\makebox(0,0){\strut{} 0.05}}%
      \put(5879,356){\makebox(0,0){\strut{} 0.1}}%
      \put(6839,356){\makebox(0,0){\strut{} 0.15}}%
      \put(177,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi$ [deg]}}}%
      \put(3959,26){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5903,969){\makebox(0,0)[r]{\strut{}99\%}}%
      \csname LTb\endcsname%
      \put(5903,749){\makebox(0,0)[r]{\strut{}50\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/escape_zphi_pbar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/escape_zt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,576){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,979){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,1382){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,1785){\makebox(0,0)[r]{\strut{} 30}}%
      \put(947,2188){\makebox(0,0)[r]{\strut{} 40}}%
      \put(947,2591){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1079,356){\makebox(0,0){\strut{}}}%
      \put(2039,356){\makebox(0,0){\strut{}}}%
      \put(2999,356){\makebox(0,0){\strut{}}}%
      \put(3959,356){\makebox(0,0){\strut{}}}%
      \put(4919,356){\makebox(0,0){\strut{}}}%
      \put(5879,356){\makebox(0,0){\strut{}}}%
      \put(6839,356){\makebox(0,0){\strut{}}}%
      \put(309,1583){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5903,2418){\makebox(0,0)[r]{\strut{}99\%}}%
      \csname LTb\endcsname%
      \put(5903,2198){\makebox(0,0)[r]{\strut{}50\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/escape_zt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/escape_zt_pbar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,576){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,979){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,1382){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,1785){\makebox(0,0)[r]{\strut{} 30}}%
      \put(947,2188){\makebox(0,0)[r]{\strut{} 40}}%
      \put(947,2591){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1079,356){\makebox(0,0){\strut{}-0.15}}%
      \put(2039,356){\makebox(0,0){\strut{}-0.1}}%
      \put(2999,356){\makebox(0,0){\strut{}-0.05}}%
      \put(3959,356){\makebox(0,0){\strut{} 0}}%
      \put(4919,356){\makebox(0,0){\strut{} 0.05}}%
      \put(5879,356){\makebox(0,0){\strut{} 0.1}}%
      \put(6839,356){\makebox(0,0){\strut{} 0.15}}%
      \put(309,1583){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
      \put(3959,26){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/escape_zt_pbar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/fracBound_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,647){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1308,1799){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1308,2951){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1308,4103){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(2705,427){\makebox(0,0){\strut{} 10}}%
      \put(5882,427){\makebox(0,0){\strut{} 100}}%
      \put(406,2375){\rotatebox{-270}{\makebox(0,0){\strut{}$f(0.5~K)$}}}%
      \put(4139,97){\makebox(0,0){\strut{}Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3930){\makebox(0,0)[r]{\strut{}$1 \times 10^7 \mathrm{cm^{-3}}$}}%
      \csname LTb\endcsname%
      \put(5852,3710){\makebox(0,0)[r]{\strut{}$3 \times 10^7 \mathrm{cm^{-3}}$}}%
      \csname LTb\endcsname%
      \put(5852,3490){\makebox(0,0)[r]{\strut{}$1 \times 10^8 \mathrm{cm^{-3}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/fracBound_density}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/fracBound_temperature.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,647){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1308,1338){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1308,2029){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1308,2721){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1308,3412){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(1308,4103){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(2852,427){\makebox(0,0){\strut{}$10^7$}}%
      \put(5551,427){\makebox(0,0){\strut{}$10^8$}}%
      \put(274,2375){\rotatebox{-270}{\makebox(0,0){\strut{}$f(0.5~\mathrm{K})$}}}%
      \put(4139,97){\makebox(0,0){\strut{}Density [$\mathrm{cm^{3}}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3930){\makebox(0,0)[r]{\strut{}10~K}}%
      \csname LTb\endcsname%
      \put(5852,3710){\makebox(0,0)[r]{\strut{}30~K}}%
      \csname LTb\endcsname%
      \put(5852,3490){\makebox(0,0)[r]{\strut{}100~K}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/fracBound_temperature}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/mirrorTrapevents.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1560){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,2399){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,3239){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1655,500){\makebox(0,0){\strut{}-0.2}}%
      \put(2807,500){\makebox(0,0){\strut{}-0.1}}%
      \put(3959,500){\makebox(0,0){\strut{} 0}}%
      \put(5111,500){\makebox(0,0){\strut{} 0.1}}%
      \put(6263,500){\makebox(0,0){\strut{} 0.2}}%
      \put(309,1979){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
      \put(3959,170){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(947,1560){\makebox(0,0)[r]{\strut{} 10}}%
      \put(947,2399){\makebox(0,0)[r]{\strut{} 20}}%
      \put(947,3239){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1655,500){\makebox(0,0){\strut{}-0.2}}%
      \put(2807,500){\makebox(0,0){\strut{}-0.1}}%
      \put(3959,500){\makebox(0,0){\strut{} 0}}%
      \put(5111,500){\makebox(0,0){\strut{} 0.1}}%
      \put(6263,500){\makebox(0,0){\strut{} 0.2}}%
      \put(309,1979){\rotatebox{-270}{\makebox(0,0){\strut{}t [ms]}}}%
      \put(3959,170){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2066,3066){\makebox(0,0)[l]{\strut{}No bias}}%
      \csname LTb\endcsname%
      \put(2066,2846){\makebox(0,0)[l]{\strut{}Left bias}}%
      \csname LTb\endcsname%
      \put(2066,2626){\makebox(0,0)[l]{\strut{}Right bias}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/mirrorTrapevents}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/ntracks.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,539){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1308,1019){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1308,1499){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1308,1979){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1308,2459){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1308,2939){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1308,3419){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1685,319){\makebox(0,0){\strut{} 0}}%
      \put(2176,319){\makebox(0,0){\strut{} 1}}%
      \put(2667,319){\makebox(0,0){\strut{} 2}}%
      \put(3157,319){\makebox(0,0){\strut{} 3}}%
      \put(3648,319){\makebox(0,0){\strut{} 4}}%
      \put(4139,319){\makebox(0,0){\strut{} 5}}%
      \put(4630,319){\makebox(0,0){\strut{} 6}}%
      \put(5121,319){\makebox(0,0){\strut{} 7}}%
      \put(5612,319){\makebox(0,0){\strut{} 8}}%
      \put(6102,319){\makebox(0,0){\strut{} 9}}%
      \put(6593,319){\makebox(0,0){\strut{} 10}}%
      \put(538,1979){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of events}}}%
      \put(4139,-11){\makebox(0,0){\strut{}Number of Tracks}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3246){\makebox(0,0)[r]{\strut{}Annihilation}}%
      \csname LTb\endcsname%
      \put(5852,3026){\makebox(0,0)[r]{\strut{}(accepted)}}%
      \csname LTb\endcsname%
      \put(5852,2806){\makebox(0,0)[r]{\strut{}Cosmic}}%
      \csname LTb\endcsname%
      \put(5852,2586){\makebox(0,0)[r]{\strut{}(accepted)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/ntracks}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/pseudoPot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1668,431){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1668,1007){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1668,1583){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1668,2159){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1668,2735){\makebox(0,0)[r]{\strut{} 80}}%
      \put(2304,211){\makebox(0,0){\strut{}-0.2}}%
      \put(3312,211){\makebox(0,0){\strut{}-0.1}}%
      \put(4319,211){\makebox(0,0){\strut{} 0}}%
      \put(5327,211){\makebox(0,0){\strut{} 0.1}}%
      \put(6335,211){\makebox(0,0){\strut{} 0.2}}%
      \put(6971,431){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6971,892){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(6971,1353){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6971,1813){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(6971,2274){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6971,2735){\makebox(0,0)[l]{\strut{} 2.5}}%
      \put(1030,1583){\rotatebox{-270}{\makebox(0,0){\strut{}Potential energy [eV]}}}%
      \put(7740,1583){\rotatebox{-270}{\makebox(0,0){\strut{}Magnetic field [T]}}}%
      \put(4319,-118){\makebox(0,0){\strut{}z[m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,824){\makebox(0,0)[r]{\strut{}$\Phi$}}%
      \csname LTb\endcsname%
      \put(5852,604){\makebox(0,0)[r]{\strut{}$|\mathbf{B}|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/pseudoPot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/pseudoPot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1668,431){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1668,815){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1668,1199){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1668,1583){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1668,1967){\makebox(0,0)[r]{\strut{} 80}}%
      \put(1668,2351){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1668,2735){\makebox(0,0)[r]{\strut{} 120}}%
      \put(2304,211){\makebox(0,0){\strut{}-0.2}}%
      \put(3312,211){\makebox(0,0){\strut{}-0.1}}%
      \put(4319,211){\makebox(0,0){\strut{} 0}}%
      \put(5327,211){\makebox(0,0){\strut{} 0.1}}%
      \put(6335,211){\makebox(0,0){\strut{} 0.2}}%
      \put(898,1583){\rotatebox{-270}{\makebox(0,0){\strut{}Potential energy [eV]}}}%
      \put(4319,-118){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,1044){\makebox(0,0)[r]{\strut{}$0~\mathrm{eV}$}}%
      \csname LTb\endcsname%
      \put(5852,824){\makebox(0,0)[r]{\strut{}$10~\mathrm{eV}$}}%
      \csname LTb\endcsname%
      \put(5852,604){\makebox(0,0)[r]{\strut{}$50~\mathrm{eV}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/pseudoPot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/radius.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,539){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1308,1259){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1308,1979){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1308,2699){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1308,3419){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1440,319){\makebox(0,0){\strut{} 0}}%
      \put(2520,319){\makebox(0,0){\strut{} 2}}%
      \put(3600,319){\makebox(0,0){\strut{} 4}}%
      \put(4679,319){\makebox(0,0){\strut{} 6}}%
      \put(5759,319){\makebox(0,0){\strut{} 8}}%
      \put(6839,319){\makebox(0,0){\strut{} 10}}%
      \put(406,1979){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of events}}}%
      \put(4139,-11){\makebox(0,0){\strut{}Radius}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3246){\makebox(0,0)[r]{\strut{}Annihilation}}%
      \csname LTb\endcsname%
      \put(5852,3026){\makebox(0,0)[r]{\strut{}(accepted)}}%
      \csname LTb\endcsname%
      \put(5852,2806){\makebox(0,0)[r]{\strut{}Cosmic}}%
      \csname LTb\endcsname%
      \put(5852,2586){\makebox(0,0)[r]{\strut{}(accepted)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/radius}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/residual2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,539){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1308,1499){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1308,2459){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1308,3419){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1440,319){\makebox(0,0){\strut{} 0.001}}%
      \put(2516,319){\makebox(0,0){\strut{} 0.01}}%
      \put(3592,319){\makebox(0,0){\strut{} 0.1}}%
      \put(4668,319){\makebox(0,0){\strut{} 1}}%
      \put(5745,319){\makebox(0,0){\strut{} 10}}%
      \put(406,1979){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of events}}}%
      \put(4139,-11){\makebox(0,0){\strut{}Squared Residual $\mathrm{ \left[ cm^2\right] }$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5852,3246){\makebox(0,0)[r]{\strut{}Annihilation}}%
      \csname LTb\endcsname%
      \put(5852,3026){\makebox(0,0)[r]{\strut{}(accepted)}}%
      \csname LTb\endcsname%
      \put(5852,2806){\makebox(0,0)[r]{\strut{}Cosmic}}%
      \csname LTb\endcsname%
      \put(5852,2586){\makebox(0,0)[r]{\strut{}(accepted)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/residual2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_trapping/residual3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1308,539){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1308,1691){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1308,2843){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1440,319){\makebox(0,0){\strut{} 0.001}}%
      \put(2518,319){\makebox(0,0){\strut{} 0.01}}%
      \put(3596,319){\makebox(0,0){\strut{} 0.1}}%
      \put(4674,319){\makebox(0,0){\strut{} 1}}%
      \put(5752,319){\makebox(0,0){\strut{} 10}}%
      \put(406,1979){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of events}}}%
      \put(4139,-11){\makebox(0,0){\strut{}Squared Residual $\mathrm{ \left[ cm^2\right] }$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_trapping/residual3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/CompareSimData.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2376){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}Combined}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}Antiproton}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}Antihydrogen}}%
      \csname LTb\endcsname%
      \put(5708,3054){\makebox(0,0)[r]{\strut{}2009-2 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/CompareSimData}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/CompareSimData_s1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}Combined}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}Antiproton}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}Antihydrogen}}%
      \csname LTb\endcsname%
      \put(5708,3054){\makebox(0,0)[r]{\strut{}2009-1 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/CompareSimData_s1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/OctTFitChi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,576){\makebox(0,0)[r]{\strut{} 100}}%
      \put(947,979){\makebox(0,0)[r]{\strut{} 200}}%
      \put(947,1382){\makebox(0,0)[r]{\strut{} 300}}%
      \put(947,1785){\makebox(0,0)[r]{\strut{} 400}}%
      \put(947,2188){\makebox(0,0)[r]{\strut{} 500}}%
      \put(947,2591){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1666,356){\makebox(0,0){\strut{} 100}}%
      \put(2504,356){\makebox(0,0){\strut{} 200}}%
      \put(3342,356){\makebox(0,0){\strut{} 300}}%
      \put(4180,356){\makebox(0,0){\strut{} 400}}%
      \put(5019,356){\makebox(0,0){\strut{} 500}}%
      \put(5857,356){\makebox(0,0){\strut{} 600}}%
      \put(6695,356){\makebox(0,0){\strut{} 700}}%
      \put(177,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$}}}%
      \put(3887,26){\makebox(0,0){\strut{}$T$ [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,2418){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(5708,2198){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/OctTFitChi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/OctVertices.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,1264){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1875){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2486){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3097){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3708){\makebox(0,0)[r]{\strut{}}}%
      \put(1271,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2474,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3676,484){\makebox(0,0){\strut{} 0}}%
      \put(4879,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6081,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices}}}%
      \put(3676,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3882){\makebox(0,0)[r]{\strut{}2009-1}}%
      \csname LTb\endcsname%
      \put(5816,3662){\makebox(0,0)[r]{\strut{}2009-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/OctVertices}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/hornFit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1262){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1821){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2379){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2938){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3497){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4055){\makebox(0,0)[r]{\strut{}}}%
      \put(1271,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2474,484){\makebox(0,0){\strut{}-0.05}}%
      \put(3676,484){\makebox(0,0){\strut{} 0}}%
      \put(4879,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6081,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices [arb]}}}%
      \put(3676,154){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3882){\makebox(0,0)[r]{\strut{}Combined}}%
      \csname LTb\endcsname%
      \put(5816,3662){\makebox(0,0)[r]{\strut{}Antiproton}}%
      \csname LTb\endcsname%
      \put(5816,3442){\makebox(0,0)[r]{\strut{}Antihydrogen}}%
      \csname LTb\endcsname%
      \put(5816,3222){\makebox(0,0)[r]{\strut{}2009-2 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/hornFit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/octSim_varyA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}$a$=2.0}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}$a$=1.5}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}$a$=2.5}}%
      \csname LTb\endcsname%
      \put(5708,3054){\makebox(0,0)[r]{\strut{}data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/octSim_varyA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/octSim_varyDens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}$7 \times 10^{7}~\mathrm{cm^{-3}}$}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}$4 \times 10^{7}~\mathrm{cm^{-3}}$}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}$9 \times 10^{7}~\mathrm{cm^{-3}}$}}%
      \csname LTb\endcsname%
      \put(5708,3054){\makebox(0,0)[r]{\strut{}data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/octSim_varyDens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/octSim_varyT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,864){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1368){\makebox(0,0)[r]{\strut{}}}%
      \put(947,1872){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(947,2879){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3383){\makebox(0,0)[r]{\strut{}}}%
      \put(947,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(1727,644){\makebox(0,0){\strut{}-0.1}}%
      \put(2807,644){\makebox(0,0){\strut{}-0.05}}%
      \put(3887,644){\makebox(0,0){\strut{} 0}}%
      \put(4967,644){\makebox(0,0){\strut{} 0.05}}%
      \put(6047,644){\makebox(0,0){\strut{} 0.1}}%
      \put(705,2375){\rotatebox{-270}{\makebox(0,0){\strut{}Number of vertices}}}%
      \put(3887,314){\makebox(0,0){\strut{}z [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5708,3714){\makebox(0,0)[r]{\strut{}140~K}}%
      \csname LTb\endcsname%
      \put(5708,3494){\makebox(0,0)[r]{\strut{}280~K}}%
      \csname LTb\endcsname%
      \put(5708,3274){\makebox(0,0)[r]{\strut{}70~K}}%
      \csname LTb\endcsname%
      \put(5708,3054){\makebox(0,0)[r]{\strut{}data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/octSim_varyT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/s1_OctScan.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1494,708){\makebox(0,0){\strut{} 1.6}}%
      \put(2142,708){\makebox(0,0){\strut{} 1.8}}%
      \put(2790,708){\makebox(0,0){\strut{} 2}}%
      \put(3438,708){\makebox(0,0){\strut{} 2.2}}%
      \put(4086,708){\makebox(0,0){\strut{} 2.4}}%
      \put(4734,708){\makebox(0,0){\strut{} 2.6}}%
      \put(5382,708){\makebox(0,0){\strut{} 2.8}}%
      \put(6030,708){\makebox(0,0){\strut{} 3}}%
      \put(3600,378){\makebox(0,0){\strut{}$a$}}%
      \put(998,994){\makebox(0,0)[r]{\strut{} 200}}%
      \put(998,1505){\makebox(0,0)[r]{\strut{} 300}}%
      \put(998,2015){\makebox(0,0)[r]{\strut{} 400}}%
      \put(998,2525){\makebox(0,0)[r]{\strut{} 500}}%
      \put(998,3035){\makebox(0,0)[r]{\strut{} 600}}%
      \put(998,3546){\makebox(0,0)[r]{\strut{} 700}}%
      \put(404,2270){\rotatebox{-270}{\makebox(0,0){\strut{}$T~[\mathrm{K}]$}}}%
      \put(6527,993){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6527,1357){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6527,1722){\makebox(0,0)[l]{\strut{} 500}}%
      \put(6527,2087){\makebox(0,0)[l]{\strut{} 600}}%
      \put(6527,2451){\makebox(0,0)[l]{\strut{} 700}}%
      \put(6527,2816){\makebox(0,0)[l]{\strut{} 800}}%
      \put(6527,3181){\makebox(0,0)[l]{\strut{} 900}}%
      \put(6527,3546){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(7253,2269){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/s1_OctScan}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/s2_OctScan.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1494,708){\makebox(0,0){\strut{} 1.6}}%
      \put(2142,708){\makebox(0,0){\strut{} 1.8}}%
      \put(2790,708){\makebox(0,0){\strut{} 2}}%
      \put(3438,708){\makebox(0,0){\strut{} 2.2}}%
      \put(4086,708){\makebox(0,0){\strut{} 2.4}}%
      \put(4734,708){\makebox(0,0){\strut{} 2.6}}%
      \put(5382,708){\makebox(0,0){\strut{} 2.8}}%
      \put(6030,708){\makebox(0,0){\strut{} 3}}%
      \put(3600,378){\makebox(0,0){\strut{}$a$}}%
      \put(998,994){\makebox(0,0)[r]{\strut{} 50}}%
      \put(998,1419){\makebox(0,0)[r]{\strut{} 100}}%
      \put(998,1845){\makebox(0,0)[r]{\strut{} 150}}%
      \put(998,2270){\makebox(0,0)[r]{\strut{} 200}}%
      \put(998,2695){\makebox(0,0)[r]{\strut{} 250}}%
      \put(998,3121){\makebox(0,0)[r]{\strut{} 300}}%
      \put(998,3546){\makebox(0,0)[r]{\strut{} 350}}%
      \put(404,2270){\rotatebox{-270}{\makebox(0,0){\strut{}$T~[\mathrm{K}]$}}}%
      \put(6527,993){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6527,1418){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6527,1844){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6527,2269){\makebox(0,0)[l]{\strut{} 500}}%
      \put(6527,2695){\makebox(0,0)[l]{\strut{} 600}}%
      \put(6527,3120){\makebox(0,0)[l]{\strut{} 700}}%
      \put(6527,3546){\makebox(0,0)[l]{\strut{} 800}}%
      \put(7121,2269){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/s2_OctScan}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chap_vertex/serieschi2Compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,1374){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,2044){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1078,2715){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,3385){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1078,4055){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2625,484){\makebox(0,0){\strut{} 50}}%
      \put(4040,484){\makebox(0,0){\strut{} 100}}%
      \put(5454,484){\makebox(0,0){\strut{} 150}}%
      \put(6869,484){\makebox(0,0){\strut{} 200}}%
      \put(308,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\Chi^2$ (scaled)}}}%
      \put(4039,154){\makebox(0,0){\strut{}T [K]}}%
      \csname LTa\endcsname%
      \put(4040,2044){\makebox(0,0)[l]{\strut{}$T_{e^+} = 140 K$}}%
      \csname LT0\endcsname%
      \put(3191,1508){\makebox(0,0)[l]{\strut{}90 K}}%
      \csname LT1\endcsname%
      \put(1776,1240){\makebox(0,0)[l]{\strut{}90 K}}%
      \csname LT2\endcsname%
      \put(1295,1106){\makebox(0,0)[l]{\strut{}60 K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chap_vertex/serieschi2Compare}}%
    \gplfronttext
  \end{picture}%
\endgroup

